A NLTE line formation for neutral and singly-ionised calcium in model atmospheres of B-F stars

We present non-local thermodynamic equilibrium (NLTE) line formation calculations for Ca I and Ca II in B-F stars. The sign and the magnitude of NLTE abundance corrections depend on line and stellar parameters. We determine calcium abundances for nine stars with reliable stellar parameters. For all stars, where the lines of both species could be measured, the NLTE abundances are found to be consistent within the error bars. We obtain consistent NLTE abundances from Ca II lines in the visible and near infra-red (IR, 8912-27, 9890 A) spectrum range, in contrast with LTE, where the discrepancy between the two groups of lines ranges from -0.5 dex to 0.6 dex for different stars. Our NLTE method reproduces the Ca II 8912-27, 9890 A lines observed in emission in the late B-type star HD 160762 with the classical plane-parallel and LTE model atmosphere. NLTE abundance corrections for lines of Ca I and Ca II were calculated in a grid of model atmospheres with 7000 K < Teff < 13000 K, 3.2 < log g < 5.0, -0.5 < [Fe/H] < 0.5, Vt = 2.0 km/s. Our NLTE results can be applied for calcium NLTE abundance determination from Gaia spectra, given that accurate continuum normalisation and proper treatment of the hydrogen Paschen lines are provided. The NLTE method can be useful to refine calcium underabundances in Am stars and to provide accurate observational constraints on the models of diffusion.

==> online_tables/ca12_NLTE_corrections.txt <==
NLTE abundance corrections and equivalent widths for the lines of Ca I and Ca II depending on Teff in the models with logg from 3.2 to 5.0 with a step of 0.2, [Fe/H] = 0, and vt = 2 km/s. If EW = -1 and abundance correction Delta_NLTE = -1, this means that EW < 5mA in a given model atmosphere.
Calculations are performed for the 43 following effective temperatures (K):
  7000  7100  7200  7300  7400  7500  7600  7700  7800  7900  8000  8100  8200  8300  8400  8500  8600  8700  8800  8900  9000  9100  9200  9300  9400  9500  9600  9700  9800  9900 10000 10250 10500 10750 11000 11250 11500 11750 12000 12250 12500 12750 13000

The file is constructed as following:
wavelength, A; Ca species; excitation energy, eV; gf-value
equivalent width_teff1_logg1; ...; equivalent width_teff43_logg1
NLTE abundance correction_teff1_logg1; ...; NLTE abundance correction_teff43_logg1
...
equivalent width_teff1_logg10; ...; equivalent width_teff43_logg10
NLTE abundance correction_teff1_logg10; ...; NLTE abundance correction_teff43_logg10


Ca I    4226.728 A,       Eexc =  0.000 eV,    log gf =     0.244
   258   244   232   221   212   204   196   189   182   176   169   163   157   151   144   137   129   120   110    99    88    76    64    53    42    32    25    18    14    10     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 -0.09 -0.10 -0.11 -0.11 -0.11 -0.11 -0.10 -0.08 -0.05 -0.01  0.06  0.13  0.21  0.30  0.38  0.45  0.51  0.54  0.56  0.57  0.58  0.58  0.59 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   267   251   238   227   217   208   200   192   185   179   173   167   161   155   149   142   135   127   119   110    99    89    78    66    55    44    35    27    20    15    12     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.01 -0.03 -0.04 -0.05 -0.06 -0.08 -0.09 -0.10 -0.11 -0.12 -0.13 -0.13 -0.13 -0.12 -0.10 -0.07 -0.03  0.03  0.10  0.17  0.25  0.34  0.40  0.46  0.50  0.52  0.54  0.55  0.55  0.56 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   278   261   246   233   222   213   204   196   189   183   176   170   164   159   153   147   140   133   126   118   109   100    90    79    68    57    47    38    29    23    17     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01 -0.00 -0.01 -0.03 -0.04 -0.05 -0.06 -0.08 -0.09 -0.10 -0.12 -0.13 -0.13 -0.14 -0.14 -0.14 -0.13 -0.11 -0.09 -0.05  0.00  0.07  0.14  0.21  0.28  0.35  0.40  0.45  0.48  0.50  0.51  0.52  0.53 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   292   273   256   242   230   219   209   201   193   186   180   174   168   162   156   151   145   138   132   125   117   109   100    91    81    71    60    50    41    32    25    13     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01 -0.00 -0.01 -0.02 -0.04 -0.05 -0.06 -0.08 -0.09 -0.10 -0.12 -0.13 -0.14 -0.15 -0.15 -0.15 -0.15 -0.14 -0.13 -0.10 -0.07 -0.02  0.03  0.09  0.16  0.23  0.30  0.35  0.39  0.42  0.45  0.48  0.49 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   309   288   269   253   239   226   216   206   198   190   184   177   171   166   160   154   149   143   137   130   123   116   109   101    92    83    73    63    53    44    36    20    11     6    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00 -0.01 -0.02 -0.03 -0.05 -0.06 -0.07 -0.09 -0.10 -0.11 -0.13 -0.14 -0.15 -0.16 -0.16 -0.16 -0.16 -0.16 -0.14 -0.12 -0.09 -0.05 -0.00  0.05  0.12  0.18  0.24  0.29  0.34  0.37  0.42  0.44  0.45 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   332   307   285   267   250   236   224   213   204   196   188   181   175   169   164   158   152   147   141   135   129   123   116   109   101    93    85    76    66    57    48    29    16     9     5    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00 -0.01 -0.02 -0.03 -0.04 -0.05 -0.07 -0.08 -0.09 -0.11 -0.12 -0.14 -0.15 -0.16 -0.16 -0.17 -0.17 -0.17 -0.16 -0.15 -0.13 -0.10 -0.07 -0.03  0.02  0.07  0.13  0.18  0.23  0.28  0.35  0.38  0.40  0.41 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   359   330   305   284   265   249   235   222   212   202   194   186   180   173   168   162   156   151   145   139   134   128   122   116   109   102    95    87    78    70    61    40    24    14     8     5    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00 -0.01 -0.01 -0.03 -0.04 -0.05 -0.06 -0.07 -0.09 -0.10 -0.12 -0.13 -0.14 -0.15 -0.16 -0.17 -0.18 -0.18 -0.18 -0.17 -0.16 -0.14 -0.12 -0.09 -0.05 -0.01  0.03  0.08  0.13  0.18  0.28  0.32  0.34  0.36  0.36 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   390   358   330   305   283   265   248   234   221   210   201   192   185   178   172   166   160   155   149   144   138   132   127   121   115   109   102    96    88    81    73    52    33    21    12     7    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00 -0.00 -0.01 -0.02 -0.03 -0.04 -0.05 -0.06 -0.08 -0.09 -0.11 -0.12 -0.13 -0.14 -0.16 -0.17 -0.17 -0.18 -0.18 -0.18 -0.18 -0.17 -0.15 -0.13 -0.10 -0.07 -0.04 -0.00  0.04  0.09  0.19  0.25  0.29  0.31  0.32 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   428   392   360   332   307   285   266   249   234   221   210   200   192   184   177   171   165   159   153   148   142   137   131   126   120   115   109   103    97    90    83    63    44    29    18    11     7    -1    -1    -1    -1    -1    -1
  0.01  0.01 -0.00 -0.01 -0.02 -0.03 -0.03 -0.05 -0.06 -0.07 -0.08 -0.10 -0.11 -0.12 -0.14 -0.15 -0.16 -0.17 -0.17 -0.18 -0.18 -0.18 -0.18 -0.17 -0.16 -0.14 -0.11 -0.09 -0.06 -0.03  0.01  0.11  0.18  0.22  0.25  0.27  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   471   431   395   363   335   309   287   267   250   235   222   210   200   191   183   176   169   163   157   152   146   141   136   130   125   120   114   109   103    97    91    74    56    39    25    16    10     6    -1    -1    -1    -1    -1
  0.01  0.01  0.00 -0.01 -0.01 -0.02 -0.03 -0.04 -0.05 -0.06 -0.07 -0.08 -0.10 -0.11 -0.12 -0.13 -0.15 -0.16 -0.17 -0.17 -0.18 -0.18 -0.18 -0.18 -0.17 -0.16 -0.14 -0.12 -0.10 -0.08 -0.05  0.03  0.11  0.16  0.19  0.22  0.23  0.24 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4283.011 A,       Eexc =  1.886 eV,    log gf =    -0.136
   118   115   112   109   105   102    98    93    88    82    76    69    61    53    45    36    29    22    17    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.09 -0.08 -0.07 -0.05 -0.03 -0.01  0.00  0.03  0.05  0.07  0.09  0.11  0.13  0.15  0.17  0.19  0.21  0.24  0.26  0.29 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   118   116   113   109   106   103    99    95    90    85    80    73    66    59    51    43    35    28    22    17    13     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.02  0.00  0.02  0.04  0.06  0.08  0.09  0.11  0.13  0.15  0.17  0.19  0.21  0.23  0.26 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   113   110   107   103   100    97    92    88    83    77    71    64    57    50    42    35    28    22    17    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.10 -0.09 -0.09 -0.08 -0.06 -0.05 -0.03 -0.02 -0.00  0.01  0.03  0.05  0.06  0.08  0.09  0.11  0.13  0.14  0.16  0.18  0.20  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   113   110   107   104   101    98    94    90    85    81    75    69    62    55    48    41    34    28    22    17    14    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.11 -0.10 -0.09 -0.09 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.01  0.02  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14  0.16  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   114   111   108   105   102    99    95    91    87    83    78    73    67    61    54    47    40    34    28    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.11 -0.11 -0.11 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.11  0.13  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   117   114   111   108   105   103   100    96    93    89    85    81    76    71    65    59    52    46    39    33    28    23    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.11 -0.11 -0.10 -0.10 -0.09 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.07  0.08  0.09  0.10  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   117   114   111   109   106   103   100    97    94    90    87    83    78    74    69    63    57    51    45    39    33    28    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.10 -0.10 -0.09 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   121   118   115   112   109   106   104   101    98    95    91    88    84    80    76    72    67    61    56    50    44    38    33    28    23    20    16    13    11     9     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.10 -0.10 -0.10 -0.09 -0.09 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   122   119   116   113   110   107   105   102    99    95    92    89    85    82    78    74    69    65    59    54    49    43    38    33    28    24    20    17    14    11     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   124   120   117   114   111   108   105   102    99    96    93    90    87    83    80    76    72    67    63    58    53    48    42    37    33    28    24    21    17    15    12     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.09 -0.08 -0.09 -0.09 -0.09 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4289.367 A,       Eexc =  1.879 eV,    log gf =    -0.233
   112   109   106   102    99    95    91    86    80    75    68    61    53    46    38    31    24    18    14    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02  0.00  0.02  0.04  0.06  0.08  0.10  0.11  0.13  0.14  0.16  0.18  0.20  0.22  0.24  0.26 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   112   110   106   103   100    96    93    88    83    78    72    66    59    52    44    37    30    24    18    14    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.07 -0.06 -0.04 -0.03 -0.02 -0.00  0.01  0.03  0.05  0.07  0.08  0.10  0.11  0.12  0.14  0.15  0.17  0.19  0.21  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   110   107   104   101    97    94    90    86    81    76    70    64    57    50    43    36    29    23    18    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.07 -0.05 -0.05 -0.03 -0.02 -0.01  0.01  0.03  0.04  0.05  0.07  0.08  0.09  0.10  0.12  0.13  0.15  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   110   107   104   101    98    95    91    88    83    79    74    68    62    55    48    42    35    29    23    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14  0.16  0.17  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   111   108   105   102    99    96    93    89    85    81    76    71    66    60    54    47    41    34    28    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   102    99    97    94    90    87    83    79    74    69    64    58    52    46    40    34    28    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   109   106   103   100    98    95    91    88    84    80    76    72    67    62    56    51    45    39    33    28    23    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   109   106   103   101    98    95    92    89    85    82    78    74    70    65    60    55    49    43    38    33    28    23    20    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   116   113   110   107   104   101    99    96    93    90    87    83    80    76    72    68    63    58    53    48    42    37    32    28    24    20    17    14    12     9     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.07 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   117   114   111   108   105   102   100    97    94    91    87    84    81    77    74    70    65    61    56    52    47    42    37    32    28    24    20    17    14    12    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.07 -0.07 -0.07 -0.07 -0.07 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4298.988 A,       Eexc =  1.886 eV,    log gf =    -0.359
   106   103   100    96    93    89    84    79    74    68    61    54    46    39    32    25    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.01  0.03  0.04  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.19  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   106   103   100    97    94    90    86    82    77    71    65    58    52    44    37    31    24    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.06 -0.04 -0.03 -0.02 -0.01  0.00  0.02  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.19  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   104   101    98    94    91    87    83    79    74    69    63    56    49    43    36    30    24    19    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.05 -0.03 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   104   101    98    95    92    88    85    81    76    71    66    60    54    48    41    35    29    23    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   104   101    98    95    92    89    86    82    78    74    69    64    58    52    46    40    34    28    23    18    15    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.13  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   104   102    99    96    93    90    87    83    79    75    71    66    61    56    50    44    38    33    27    23    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.08  0.09  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   105   102    99    96    93    91    88    84    81    77    73    69    64    59    54    48    43    37    32    27    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   108   105   102    99    96    94    91    88    85    82    78    74    70    66    62    57    52    47    41    36    31    26    22    19    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   109   106   103   100    97    94    92    89    86    82    79    76    72    68    64    60    55    50    45    40    35    30    26    22    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.07 -0.07 -0.07 -0.06 -0.06 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   110   106   103   100    98    95    92    89    86    83    80    77    73    70    66    62    57    53    48    44    39    34    30    26    22    19    16    13    11     9     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4302.528 A,       Eexc =  1.899 eV,    log gf =     0.292
   140   137   134   131   128   125   121   117   112   108   102    96    89    82    73    64    55    45    36    28    21    16    12     9     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.20 -0.20 -0.19 -0.18 -0.17 -0.15 -0.13 -0.11 -0.09 -0.07 -0.04 -0.02  0.01  0.05  0.08  0.11  0.14  0.16  0.19  0.21  0.23  0.26  0.28  0.31  0.33 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   140   137   135   132   129   125   122   119   115   110   105   100    94    87    80    72    63    54    45    36    29    22    17    13     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.20 -0.20 -0.19 -0.18 -0.17 -0.16 -0.15 -0.13 -0.11 -0.09 -0.07 -0.05 -0.02  0.00  0.04  0.07  0.09  0.12  0.14  0.16  0.18  0.20  0.23  0.25  0.28  0.30  0.33 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   141   138   135   132   129   126   123   120   116   112   108   103    98    92    85    78    70    62    53    44    36    29    23    18    14    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.19 -0.19 -0.18 -0.18 -0.17 -0.16 -0.14 -0.13 -0.11 -0.09 -0.07 -0.05 -0.02 -0.00  0.03  0.05  0.08  0.10  0.12  0.14  0.16  0.18  0.20  0.22  0.24  0.27  0.30 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   141   138   135   133   130   127   124   121   117   114   110   106   101    96    90    83    76    69    61    53    45    37    30    24    19    15    11     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.19 -0.19 -0.18 -0.18 -0.17 -0.17 -0.16 -0.14 -0.12 -0.11 -0.09 -0.07 -0.05 -0.03 -0.01  0.01  0.04  0.06  0.08  0.10  0.12  0.13  0.15  0.17  0.19  0.21  0.24  0.26  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   142   139   136   133   130   127   125   122   119   115   111   108   103    99    94    88    82    75    68    60    52    45    38    31    25    20    16    12    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.18 -0.18 -0.18 -0.18 -0.17 -0.17 -0.17 -0.16 -0.15 -0.14 -0.12 -0.10 -0.09 -0.07 -0.05 -0.03 -0.01  0.00  0.03  0.04  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.18  0.20  0.22  0.25 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   143   140   137   134   131   128   126   123   119   116   113   109   105   101    97    92    86    80    74    67    60    52    45    38    32    27    22    17    14    11     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.16 -0.17 -0.17 -0.17 -0.17 -0.17 -0.17 -0.17 -0.16 -0.14 -0.13 -0.12 -0.10 -0.09 -0.07 -0.05 -0.04 -0.02 -0.00  0.01  0.03  0.04  0.06  0.07  0.09  0.10  0.11  0.13  0.15  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   144   140   137   134   131   128   126   123   120   117   114   110   107   103    99    95    90    84    79    72    66    59    52    46    39    33    28    23    19    15    12     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.16 -0.16 -0.16 -0.16 -0.16 -0.17 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.10 -0.08 -0.07 -0.05 -0.04 -0.02 -0.01  0.00  0.02  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   145   142   139   135   132   129   127   124   121   118   115   112   108   105   101    97    93    88    83    77    71    65    59    52    46    40    34    29    25    20    17    10     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.14 -0.14 -0.15 -0.15 -0.16 -0.16 -0.17 -0.16 -0.16 -0.15 -0.14 -0.13 -0.12 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.13  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   148   144   140   137   133   130   128   125   122   119   116   113   109   106   102    99    95    91    86    81    76    70    64    58    52    47    41    36    31    26    22    13     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.13 -0.14 -0.14 -0.14 -0.14 -0.16 -0.16 -0.15 -0.15 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.09  0.12  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   151   146   142   139   135   132   130   126   123   120   117   114   110   107   104   100    97    93    89    84    80    74    69    64    58    53    47    42    37    32    27    18    11     7    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.11 -0.12 -0.12 -0.13 -0.13 -0.15 -0.15 -0.15 -0.14 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03  0.03  0.06  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4307.744 A,       Eexc =  1.886 eV,    log gf =    -0.234
   113   110   107   103   100    96    92    87    82    76    69    62    54    47    39    31    24    18    14    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.08 -0.07 -0.05 -0.04 -0.02 -0.00  0.01  0.04  0.05  0.07  0.09  0.11  0.13  0.15  0.17  0.19  0.21  0.24  0.26 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   110   107   104   101    97    94    89    84    79    73    67    60    52    45    37    30    24    18    14    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.09 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.01  0.03  0.05  0.06  0.08  0.09  0.11  0.13  0.15  0.17  0.19  0.21  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   101    98    95    91    87    82    77    71    65    58    51    43    36    30    23    18    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.00  0.02  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   102    99    96    92    88    84    79    74    69    62    56    49    42    35    29    23    18    14    11     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14  0.15  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   102    99    97    93    90    86    81    77    72    66    60    54    47    41    34    28    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.11  0.13  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   109   106   103   100    97    94    91    87    83    79    75    70    64    59    52    46    40    34    28    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.08  0.09  0.10  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   109   106   103   100    98    95    92    88    85    81    77    72    67    62    57    51    45    39    33    28    23    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   109   107   104   101    99    96    92    89    86    82    78    74    70    65    60    55    49    44    38    33    28    23    20    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.09 -0.09 -0.09 -0.08 -0.08 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   116   113   110   107   104   102    99    96    93    90    87    83    80    76    72    68    63    58    53    48    42    37    32    28    24    20    17    14    11     9     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   118   114   111   108   105   102   100    97    94    91    88    84    81    77    74    70    66    61    56    52    47    42    37    32    28    24    20    17    14    12    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.07 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4318.651 A,       Eexc =  1.899 eV,    log gf =    -0.139
   118   115   112   109   106   102    98    93    88    83    76    69    62    54    45    37    29    22    17    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.13 -0.12 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.01  0.01  0.03  0.05  0.07  0.09  0.11  0.13  0.15  0.17  0.20  0.22  0.25  0.27 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   113   110   106   103    99    95    91    86    80    74    67    59    52    44    36    29    22    17    13     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.06  0.07  0.09  0.11  0.13  0.15  0.17  0.19  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   113   110   107   104   100    97    93    88    83    78    72    65    57    50    42    35    28    22    17    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.13 -0.12 -0.11 -0.10 -0.09 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01 -0.00  0.01  0.03  0.05  0.06  0.08  0.09  0.11  0.13  0.15  0.17  0.19  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   113   111   107   104   101    98    94    90    86    81    75    69    63    56    48    41    34    28    22    18    14    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.12 -0.12 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.04 -0.03 -0.02 -0.01  0.01  0.02  0.03  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.18  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   117   114   111   108   105   102    99    95    92    87    83    78    73    67    61    54    47    40    34    28    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.12 -0.11 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   117   114   111   108   105   103   100    96    93    89    85    81    76    71    65    59    52    46    39    33    28    23    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.12 -0.11 -0.11 -0.10 -0.10 -0.09 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.08  0.09  0.11  0.13  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   117   114   112   109   106   104   100    97    94    90    87    83    78    74    69    63    57    51    45    39    33    28    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.11 -0.11 -0.11 -0.10 -0.10 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   121   118   115   112   109   106   104   101    98    95    91    88    84    80    76    71    66    61    56    50    44    38    33    28    23    19    16    13    11     9     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.10 -0.10 -0.10 -0.10 -0.10 -0.09 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   122   119   116   113   110   107   105   102    99    95    92    89    85    82    78    74    69    64    59    54    48    43    38    32    28    24    20    17    14    11     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.09 -0.09 -0.09 -0.10 -0.10 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   124   120   117   114   111   108   105   102    99    96    93    90    87    83    80    76    72    67    62    58    53    47    42    37    32    28    24    20    17    15    12     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.10 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4355.079 A,       Eexc =  2.709 eV,    log gf =    -0.470
    63    59    55    51    46    42    38    33    29    25    21    17    14    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.07  0.07  0.07  0.08  0.08  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    61    57    53    49    45    40    36    32    28    24    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.07  0.07  0.08  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    64    60    56    52    47    43    39    35    31    27    23    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    62    58    54    50    46    41    37    33    29    26    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    68    64    60    56    52    48    44    40    36    32    28    25    21    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    70    67    63    59    55    51    47    42    38    34    31    27    24    20    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    76    72    69    65    61    57    53    49    45    41    37    33    30    26    23    20    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    78    75    71    67    63    60    55    51    47    43    39    36    32    28    25    22    19    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    77    73    70    66    62    58    54    50    46    42    38    34    31    27    24    21    18    16    13    11     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    83    79    76    72    68    64    60    56    52    48    44    40    36    33    29    26    23    20    18    15    13    11     9     8     7     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4425.437 A,       Eexc =  1.879 eV,    log gf =    -0.358
   106   103    99    96    92    87    83    78    72    66    59    52    45    38    31    25    19    15    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.06  0.07  0.09  0.10  0.11  0.12  0.13  0.14  0.15  0.17  0.19  0.21  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   104   100    97    93    89    85    80    75    70    64    57    50    43    37    30    24    19    15    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.05  0.06  0.08  0.09  0.10  0.10  0.11  0.12  0.13  0.15  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   108   105   101    98    94    91    86    82    77    73    67    61    55    49    42    35    29    24    19    15    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.09  0.10  0.12  0.13  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   109   106   102    99    95    92    88    84    80    75    70    65    59    53    47    41    34    29    23    19    15    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.09  0.11  0.12  0.13  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   110   107   103   100    97    93    89    85    81    77    73    68    63    57    51    45    39    34    28    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   112   108   105   101    98    94    90    87    83    79    75    71    66    61    55    50    44    38    33    27    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.03 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   110   106   103    99    96    92    88    84    81    77    73    68    64    59    54    48    43    37    32    27    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   116   112   108   104   100    97    93    89    86    82    79    75    71    66    62    57    52    47    41    36    31    27    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   115   111   106   103    99    95    91    87    84    80    76    72    68    64    60    55    50    45    40    35    31    26    22    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   124   119   114   109   105   101    97    93    89    85    82    78    74    70    66    62    58    53    49    44    39    34    30    26    22    19    16    14    11     9     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4434.957 A,       Eexc =  1.886 eV,    log gf =    -0.007
   126   123   120   116   112   108   104    99    94    89    83    76    69    61    53    44    36    28    22    17    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.04 -0.02  0.00  0.02  0.05  0.07  0.09  0.11  0.12  0.14  0.15  0.17  0.19  0.21  0.23  0.25  0.28  0.30 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   127   124   121   117   114   110   106   102    97    92    87    81    74    67    59    51    43    35    28    22    17    13     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.10 -0.09 -0.07 -0.05 -0.04 -0.02 -0.00  0.02  0.04  0.06  0.08  0.09  0.11  0.12  0.13  0.15  0.17  0.18  0.20  0.22  0.25  0.27 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   129   125   122   118   115   111   107   103    99    95    90    84    79    72    65    58    50    42    35    28    22    17    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.02 -0.00  0.01  0.03  0.05  0.06  0.08  0.09  0.10  0.12  0.13  0.14  0.16  0.18  0.20  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   130   127   123   120   116   113   108   105   101    97    92    88    82    77    70    64    56    49    42    35    28    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.11 -0.11 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.01  0.02  0.04  0.05  0.06  0.07  0.08  0.10  0.11  0.12  0.14  0.15  0.17  0.19  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   133   129   125   121   118   114   110   106   102    99    94    90    85    80    75    69    62    55    48    41    34    28    23    19    15    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.11 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   135   131   127   123   119   115   111   108   104   100    96    92    88    83    78    73    67    61    54    47    41    34    29    24    19    15    12    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.10 -0.10 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.13  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   139   134   130   125   121   117   113   109   106   102    98    94    90    86    81    77    71    65    59    53    47    40    34    29    24    20    16    13    11     8     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.01 -0.01  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   144   138   133   128   124   120   115   111   108   104   100    96    92    88    84    80    75    70    64    58    52    46    40    35    30    25    21    17    14    11     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.08 -0.08 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.10  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   150   144   138   133   128   123   118   114   110   106   102    98    94    90    86    82    78    73    68    63    57    51    46    40    35    30    26    22    18    15    12     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.07 -0.07 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   158   151   144   138   132   127   121   117   112   108   104   100    97    93    89    85    81    76    71    66    61    56    51    45    40    35    30    26    22    19    16    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.06 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4435.679 A,       Eexc =  1.886 eV,    log gf =    -0.517
    98    95    91    87    83    79    74    69    63    57    50    43    37    30    24    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.11  0.12  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    95    92    88    84    80    76    71    66    60    54    48    41    35    29    23    18    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.04 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    96    93    89    86    82    77    73    68    63    58    52    46    39    33    28    22    18    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.14  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    97    94    90    87    83    79    75    70    66    61    55    50    44    38    32    27    22    17    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    98    94    91    88    84    80    76    72    68    63    58    53    48    42    36    31    26    21    17    14    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   102    99    95    92    88    85    81    77    74    69    65    61    56    51    46    40    35    30    25    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   103   100    96    93    89    86    82    79    75    71    67    63    58    54    49    44    39    34    29    24    20    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   101    98    94    91    87    83    80    76    72    69    65    60    56    51    47    42    37    32    28    24    20    17    14    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   108   103    99    96    92    89    85    81    77    74    70    66    62    58    54    49    45    40    36    31    27    23    20    17    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   111   106   102    98    94    90    86    82    79    75    72    68    64    60    56    52    48    43    39    35    30    26    23    19    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4454.779 A,       Eexc =  1.899 eV,    log gf =     0.258
   141   138   134   131   127   123   119   115   110   105    99    93    86    79    71    62    53    44    35    27    21    16    12     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.16 -0.16 -0.15 -0.14 -0.13 -0.11 -0.09 -0.07 -0.05 -0.03 -0.00  0.02  0.05  0.08  0.10  0.12  0.14  0.16  0.18  0.19  0.22  0.24  0.26  0.29  0.32 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   143   139   136   132   128   125   121   117   112   107   102    97    91    84    77    69    61    52    43    35    28    22    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.16 -0.16 -0.15 -0.14 -0.14 -0.12 -0.10 -0.08 -0.07 -0.05 -0.03 -0.01  0.02  0.04  0.06  0.08  0.10  0.12  0.14  0.16  0.17  0.19  0.21  0.24  0.26  0.29  0.32 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   145   141   137   134   130   126   122   118   114   110   105   100    95    89    82    75    68    60    51    43    35    28    22    17    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.15 -0.15 -0.14 -0.14 -0.13 -0.11 -0.10 -0.08 -0.06 -0.05 -0.03 -0.01  0.01  0.03  0.05  0.07  0.09  0.10  0.12  0.13  0.15  0.17  0.19  0.21  0.23  0.26  0.29 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   148   144   139   135   132   128   124   120   116   112   108   103    98    93    87    81    74    67    59    51    43    36    29    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.14 -0.14 -0.14 -0.14 -0.14 -0.13 -0.11 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.08  0.10  0.11  0.13  0.14  0.16  0.18  0.20  0.23  0.25  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   151   147   142   138   134   130   125   122   118   114   110   106   101    96    91    85    79    73    65    58    51    43    36    30    24    20    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.13 -0.13 -0.14 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.05  0.07  0.08  0.09  0.10  0.12  0.14  0.15  0.17  0.19  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   156   150   145   141   136   132   127   123   120   116   112   108   104    99    94    89    84    78    71    64    58    50    44    37    31    25    21    17    13    10     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.12 -0.12 -0.13 -0.13 -0.13 -0.11 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.11  0.13  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   162   155   150   144   140   135   130   126   122   118   114   110   106   102    97    93    88    82    76    70    64    57    50    44    38    32    27    22    18    14    11     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.10 -0.11 -0.11 -0.12 -0.12 -0.11 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.08  0.09  0.10  0.12  0.13  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   170   162   155   149   144   139   133   129   124   120   116   112   108   104   100    96    91    86    81    75    69    63    57    50    44    39    33    28    23    19    16     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.09 -0.09 -0.10 -0.11 -0.11 -0.10 -0.10 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.13  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   180   171   163   156   149   143   137   132   128   123   119   115   111   106   102    98    94    89    85    79    74    68    62    57    51    45    39    34    29    25    21    13     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.07 -0.08 -0.09 -0.09 -0.10 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.09  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   192   181   172   164   156   150   143   137   132   127   122   118   113   109   105   101    97    92    88    83    78    73    68    62    56    51    45    40    35    30    26    17    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.06 -0.06 -0.07 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.06  0.08  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4455.887 A,       Eexc =  1.899 eV,    log gf =    -0.518
    98    95    91    87    83    79    74    69    63    57    50    44    37    31    25    19    15    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    96    92    88    85    80    76    71    66    60    54    48    42    35    29    24    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    96    93    89    86    82    77    73    68    63    58    52    46    40    34    28    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.08  0.09  0.10  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    97    93    90    87    83    79    75    70    66    61    55    50    44    38    32    27    22    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    98    94    91    87    84    80    76    72    68    63    58    53    48    42    36    31    26    21    17    14    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   102    99    95    92    88    85    81    77    73    69    65    60    56    51    45    40    35    30    25    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   103   100    96    93    89    86    82    78    75    71    67    63    58    53    49    44    39    34    29    24    20    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   101    97    94    90    87    83    80    76    72    68    64    60    56    51    47    42    37    32    28    24    20    17    14    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   103    99    95    92    88    84    81    77    74    70    66    62    58    54    49    45    40    36    31    27    23    20    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   111   106   102    97    94    90    86    82    79    75    71    68    64    60    56    52    47    43    39    34    30    26    23    19    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4456.616 A,       Eexc =  1.899 eV,    log gf =    -1.660
    27    25    22    19    17    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    25    23    20    18    16    14    12    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    26    23    21    19    16    14    12    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    26    24    22    19    17    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    27    24    22    20    18    16    14    12    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    30    27    25    23    20    18    16    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    30    28    25    23    21    19    17    15    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    30    28    26    23    21    19    17    16    14    12    11    10     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    31    28    26    24    22    20    18    16    14    13    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    31    28    26    24    22    20    18    16    15    13    12    11     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4526.928 A,       Eexc =  2.709 eV,    log gf =    -0.548
    54    51    47    44    40    36    32    28    25    21    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.07  0.08  0.08  0.08  0.08  0.09  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    52    49    45    42    38    34    31    27    24    20    17    14    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    54    50    47    43    40    36    33    29    26    22    19    16    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    52    48    45    42    38    35    31    28    25    22    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    56    53    50    47    43    40    36    33    30    27    24    21    18    15    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    57    54    51    48    45    41    38    35    32    29    25    23    20    17    15    12    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.02  0.02  0.02  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    58    55    52    49    46    43    40    37    33    30    27    24    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    62    60    57    54    51    48    44    41    38    35    32    29    26    23    21    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    61    58    55    52    49    46    43    40    37    34    31    28    25    22    20    18    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    62    59    56    53    50    47    44    41    38    35    32    30    27    24    22    19    17    15    13    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4578.551 A,       Eexc =  2.521 eV,    log gf =    -0.697
    53    50    46    42    39    35    31    27    23    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.08  0.08  0.09  0.10  0.10  0.11  0.12  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    54    51    47    44    40    37    33    29    26    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.10  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    55    52    49    45    42    38    35    31    28    24    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.08  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    53    50    46    43    40    36    33    30    26    23    20    17    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.03  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.08  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    54    51    47    44    41    38    35    31    28    25    22    19    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    54    51    48    45    42    39    36    33    30    27    24    21    18    16    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    52    49    46    43    40    37    34    31    28    26    23    20    18    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    56    53    50    47    44    41    38    35    33    30    27    24    22    19    17    15    12    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.02  0.02  0.01  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    56    53    51    48    45    42    39    37    34    31    28    26    23    21    18    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    57    54    51    49    46    43    40    38    35    32    30    27    24    22    20    18    15    13    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4581.395 A,       Eexc =  2.523 eV,    log gf =    -0.510
    69    65    62    58    54    50    45    41    36    31    27    22    18    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.10  0.10  0.11  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    63    60    56    52    48    43    39    34    30    25    21    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.03  0.03  0.03  0.04  0.05  0.05  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.10  0.11  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    64    61    58    54    50    46    41    37    33    29    24    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    62    59    55    52    48    44    40    35    31    27    23    20    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    70    67    64    60    57    53    50    46    42    38    34    30    26    23    19    16    13    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    71    68    65    62    58    55    51    48    44    40    36    33    29    25    22    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    72    69    66    63    60    56    53    50    46    42    39    35    31    28    24    21    18    15    13    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    76    73    70    67    64    61    58    55    51    48    44    41    37    34    30    27    23    20    17    15    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    77    74    71    68    66    63    59    56    53    50    46    43    39    36    32    29    26    23    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    76    73    70    67    64    61    58    55    51    48    45    41    38    35    31    28    25    22    19    17    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    4585.865 A,       Eexc =  2.526 eV,    log gf =    -0.350
    92    87    82    77    72    66    61    55    48    42    36    31    25    21    16    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.10  0.11  0.13  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    93    88    84    79    74    69    63    58    52    46    40    35    29    24    20    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    94    90    85    81    76    71    66    61    55    50    44    39    33    28    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.07  0.07  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    95    91    87    82    78    73    68    63    58    53    48    42    37    32    27    23    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    96    92    88    84    79    75    70    66    61    56    51    46    41    36    31    26    22    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    97    93    89    85    81    77    72    68    63    58    54    49    44    39    34    30    25    21    18    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    95    91    87    83    79    74    70    65    61    56    51    47    42    37    33    29    24    21    17    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    96    92    88    84    80    76    72    67    63    59    54    50    45    41    36    32    28    24    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00 -0.00 -0.00 -0.00  0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    97    94    90    86    82    78    74    69    65    61    57    52    48    43    39    35    31    27    23    20    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   103    99    95    91    87    84    79    75    71    67    63    59    55    50    46    42    38    34    30    26    23    19    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5041.618 A,       Eexc =  2.709 eV,    log gf =    -0.471
    61    58    54    50    46    42    38    33    29    25    21    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.08  0.08  0.09  0.09  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    63    59    56    52    48    44    40    36    32    28    24    20    17    14    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.07  0.08  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    60    57    53    50    46    42    38    34    30    27    23    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    62    58    55    51    48    44    40    37    33    29    26    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    63    60    56    53    50    46    42    39    35    31    28    24    21    18    15    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    64    61    58    54    51    48    44    41    37    34    30    27    24    20    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    62    59    56    53    49    46    43    39    36    32    29    26    23    20    17    14    12    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    60    57    54    51    48    44    41    38    34    31    28    25    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    65    62    59    56    52    49    46    43    40    36    33    30    27    24    21    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.00  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    60    57    54    51    48    44    41    38    35    32    29    26    23    20    18    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5188.844 A,       Eexc =  2.932 eV,    log gf =    -0.075
    79    76    72    68    64    59    55    50    45    40    35    30    25    21    17    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    76    73    69    66    61    57    53    48    43    38    33    28    24    20    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    77    74    70    67    63    59    55    50    46    41    36    31    27    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    75    71    68    64    61    57    52    48    44    39    35    30    26    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    75    72    69    66    62    58    54    50    46    42    37    33    29    25    21    18    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    82    79    76    73    70    67    63    60    56    52    48    44    40    36    32    28    24    20    17    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    83    80    77    74    71    68    65    61    58    54    50    47    43    38    34    31    27    23    20    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    83    81    78    75    72    69    66    63    59    56    52    49    45    41    37    33    29    26    22    19    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    85    82    79    76    73    70    67    64    61    57    54    50    47    43    40    36    32    28    25    22    19    16    13    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    86    83    80    77    74    71    68    65    62    59    56    52    49    45    42    38    35    31    28    24    21    18    16    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5260.387 A,       Eexc =  2.521 eV,    log gf =    -1.719
     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.06  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.05  0.05  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10     9     8     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.04  0.03  0.03  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10     9     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10     9     8     7     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.02  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10     9     8     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.02  0.02  0.02  0.02  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10     9     8     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.02  0.02  0.02  0.01  0.02  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10     9     9     8     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    10    10     9     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5261.704 A,       Eexc =  2.521 eV,    log gf =    -0.579
    63    59    55    51    47    43    38    34    29    25    21    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.10  0.11  0.12  0.13  0.13  0.14  0.15  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    60    57    53    49    45    41    36    32    28    24    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.08  0.09  0.10  0.10  0.11  0.12  0.12  0.13  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    61    58    54    51    47    43    39    35    31    27    23    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.09  0.10  0.10  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    62    59    56    52    49    45    41    37    33    29    26    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.02  0.02  0.02  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    63    60    57    53    50    46    43    39    35    32    28    24    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.08  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    64    61    58    54    51    48    44    41    37    34    30    27    23    20    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    64    61    58    55    52    49    46    42    39    36    32    29    26    23    20    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    65    62    59    56    53    50    47    44    40    37    34    31    28    25    22    19    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    62    60    57    54    51    48    45    42    39    36    33    29    26    24    21    18    16    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    60    57    55    52    49    46    43    40    37    34    31    28    25    23    20    17    15    13    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5262.241 A,       Eexc =  2.521 eV,    log gf =    -0.471
    70    66    62    58    54    49    45    40    35    30    26    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.12  0.12  0.13  0.14  0.14  0.15  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    67    64    60    56    52    47    43    38    33    29    25    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.09  0.10  0.10  0.11  0.12  0.12  0.13  0.14  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    68    65    61    58    54    49    45    41    36    32    28    24    20    16    13    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.10  0.10  0.11  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    59    55    51    47    43    39    35    31    27    23    19    16    13    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    70    67    64    60    57    53    49    45    42    38    33    30    26    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    71    68    65    61    58    54    51    47    44    40    36    32    28    25    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    68    65    62    59    56    52    49    45    42    38    35    31    27    24    21    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    69    66    63    60    57    54    50    47    44    40    37    33    30    26    23    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    69    67    64    61    58    55    52    48    45    42    38    35    32    29    25    22    19    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    76    73    70    67    65    62    59    56    53    50    46    43    40    37    34    31    27    24    21    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5264.237 A,       Eexc =  2.523 eV,    log gf =    -0.574
    64    61    57    53    49    44    40    35    31    26    22    18    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.11  0.11  0.12  0.13  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    62    58    54    50    46    42    38    33    29    25    21    18    14    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.10  0.11  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    63    59    56    52    48    44    40    36    32    28    24    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    63    60    57    53    50    46    42    38    34    30    26    23    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    64    61    58    54    51    47    44    40    36    32    29    25    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    65    62    59    55    52    49    45    42    38    35    31    28    24    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    62    59    56    53    50    46    43    40    36    33    30    26    23    20    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    63    60    57    54    51    48    44    41    38    35    31    28    25    22    19    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    60    57    55    52    49    45    42    39    36    33    30    27    24    21    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    64    61    58    55    52    49    46    43    41    38    35    32    29    26    23    20    18    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5265.556 A,       Eexc =  2.523 eV,    log gf =    -0.113
    94    90    87    83    79    74    69    64    58    53    47    40    34    29    23    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.06  0.07  0.09  0.10  0.11  0.12  0.12  0.13  0.14  0.15  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    95    91    88    84    80    76    72    67    62    56    51    45    39    33    28    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.03 -0.02 -0.01  0.01  0.02  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.11  0.12  0.13  0.14  0.16  0.18  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    95    92    89    86    82    78    74    70    65    60    55    49    43    38    32    27    22    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01  0.00  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.08  0.09  0.10  0.10  0.11  0.12  0.14  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    96    93    90    87    83    80    76    72    67    63    58    53    47    42    37    31    26    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.06  0.07  0.07  0.08  0.09  0.09  0.10  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    96    93    91    87    84    81    77    73    69    65    61    56    51    46    41    36    31    26    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.05  0.06  0.06  0.07  0.08  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    97    94    91    88    85    82    78    75    71    67    63    59    54    49    44    40    35    30    25    21    17    14    12     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    98    95    92    89    86    83    79    76    73    69    65    61    57    52    48    43    38    34    29    25    21    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    96    93    90    87    84    80    77    74    71    67    63    59    55    51    46    42    37    33    28    24    21    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    97    93    90    88    85    81    78    75    72    68    65    61    57    53    49    45    41    36    32    28    24    21    17    15    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    98    95    92    89    86    82    79    76    73    70    66    63    59    56    52    48    44    39    35    31    27    24    20    18    15    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5270.270 A,       Eexc =  2.526 eV,    log gf =     0.162
   112   109   105   101    97    93    88    83    77    72    65    59    52    45    38    31    25    19    15    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.01  0.01  0.04  0.06  0.07  0.09  0.10  0.11  0.12  0.13  0.14  0.16  0.18  0.19  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   109   106   103    99    95    90    86    81    75    70    64    57    50    44    37    30    24    19    15    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01  0.01  0.03  0.05  0.06  0.08  0.09  0.10  0.11  0.12  0.13  0.14  0.16  0.17  0.19  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   110   107   104   100    96    92    88    83    79    73    68    62    56    49    42    36    30    24    19    15    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.12  0.13  0.15  0.17  0.19  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   101    98    94    90    86    81    76    71    66    60    54    48    41    35    29    24    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.03  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.11  0.13  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   105   102    99    95    92    88    84    79    74    69    64    59    53    47    41    35    29    24    20    16    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.10 -0.09 -0.08 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.12  0.14  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   109   106   103   100    96    93    89    85    81    77    73    68    63    57    51    46    40    34    29    24    20    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08  0.10  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   116   113   110   107   104   101    97    94    91    87    83    79    75    71    66    61    56    50    45    39    34    29    24    20    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.08  0.09  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   118   114   111   108   105   102    98    95    92    88    85    81    77    73    69    64    59    54    49    44    39    34    29    25    21    17    14    12    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   120   116   112   109   106   103    99    96    93    90    86    83    79    75    71    67    63    58    53    48    43    38    33    29    25    21    18    15    12    10     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   122   118   114   111   107   104   101    97    94    91    88    84    81    77    74    70    66    61    57    52    47    42    38    33    29    25    22    18    16    13    11     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5349.465 A,       Eexc =  2.709 eV,    log gf =    -0.310
    71    67    63    60    55    51    47    42    37    33    28    24    20    16    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.09  0.09  0.10  0.11  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    68    65    61    57    53    49    45    40    36    32    27    23    19    16    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.02  0.02  0.03  0.04  0.05  0.05  0.06  0.06  0.07  0.07  0.07  0.07  0.08  0.08  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    59    55    51    47    43    39    35    30    26    22    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.07  0.07  0.08  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    70    67    64    60    57    53    49    45    41    37    33    29    25    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    71    68    65    61    58    55    51    47    44    40    36    32    28    24    21    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.05  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    68    65    62    59    56    53    49    46    42    38    34    31    27    24    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    69    66    63    60    57    54    51    47    44    40    37    33    30    26    23    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    69    66    64    61    58    55    52    49    46    42    39    35    32    28    25    22    19    16    14    11    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    70    67    64    62    59    56    53    50    47    44    41    37    34    31    27    24    21    18    16    13    11    10     8     7     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    76    73    70    68    65    62    60    57    54    51    48    45    42    39    36    33    29    26    23    21    18    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5512.980 A,       Eexc =  2.932 eV,    log gf =    -0.464
    55    51    48    44    40    36    32    28    24    21    17    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    53    49    45    42    38    34    30    26    23    20    16    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    54    50    47    43    39    36    32    28    25    22    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    51    48    45    41    37    34    30    27    24    20    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    56    53    49    46    43    39    36    32    29    26    22    19    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    57    54    50    47    44    40    37    34    31    27    24    21    19    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    58    55    52    48    45    42    39    36    32    29    26    23    20    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    59    56    53    50    47    43    40    37    34    31    28    25    22    19    17    15    12    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    62    60    57    54    51    48    45    42    39    35    32    29    27    24    21    19    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    61    58    55    52    49    46    43    40    37    34    31    28    25    23    20    18    16    13    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5581.965 A,       Eexc =  2.523 eV,    log gf =    -0.555
    69    65    61    57    52    48    43    38    33    29    24    20    16    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    62    58    54    50    46    41    36    32    27    23    19    15    12    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    63    59    56    52    48    44    39    35    30    26    22    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    64    60    57    53    50    46    41    37    33    29    25    21    18    14    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    61    58    54    51    47    43    39    35    31    27    24    20    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    62    59    55    52    49    45    41    37    34    30    26    23    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    63    59    56    53    50    46    43    39    36    32    28    25    22    19    16    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    60    57    54    51    48    44    41    37    34    30    27    24    21    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    61    58    55    52    49    45    42    39    36    32    29    26    23    20    17    15    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    70    67    64    61    58    56    53    50    46    43    40    37    34    31    28    25    22    19    17    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5588.749 A,       Eexc =  2.526 eV,    log gf =     0.358
   132   129   125   122   117   113   109   104    97    91    84    76    68    59    51    42    34    27    20    15    12     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.24 -0.23 -0.22 -0.21 -0.19 -0.17 -0.16 -0.13 -0.10 -0.06 -0.03  0.00  0.04  0.07  0.10  0.13  0.16  0.18  0.20  0.22  0.24  0.27  0.29  0.31 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   133   130   126   123   119   115   111   106   101    95    88    81    74    66    58    50    41    34    27    21    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.24 -0.23 -0.22 -0.21 -0.20 -0.18 -0.18 -0.15 -0.12 -0.09 -0.06 -0.03 -0.00  0.03  0.06  0.09  0.11  0.13  0.16  0.18  0.19  0.22  0.24  0.26  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   133   130   127   123   120   116   113   108   103    98    92    86    79    72    64    57    49    41    33    27    21    16    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.24 -0.23 -0.22 -0.22 -0.20 -0.19 -0.19 -0.17 -0.14 -0.12 -0.09 -0.06 -0.04 -0.01  0.02  0.04  0.07  0.09  0.11  0.13  0.15  0.17  0.19  0.21  0.23  0.25 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   134   131   127   124   121   117   114   110   106   101    95    90    84    77    70    63    55    48    40    33    27    22    17    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.23 -0.23 -0.22 -0.22 -0.21 -0.20 -0.20 -0.18 -0.16 -0.14 -0.11 -0.09 -0.06 -0.04 -0.02  0.00  0.03  0.05  0.07  0.09  0.11  0.12  0.14  0.16  0.18  0.20  0.22  0.25 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   134   131   128   125   121   118   115   112   107   103    98    93    87    82    75    69    62    54    47    40    33    28    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.22 -0.22 -0.22 -0.21 -0.21 -0.20 -0.20 -0.19 -0.17 -0.15 -0.13 -0.11 -0.09 -0.07 -0.04 -0.02 -0.00  0.01  0.04  0.05  0.07  0.09  0.10  0.12  0.13  0.15  0.17  0.19  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   135   132   129   125   122   119   116   113   109   105   100    95    90    85    79    73    67    60    53    46    40    34    28    23    19    15    12    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.21 -0.21 -0.21 -0.21 -0.20 -0.20 -0.20 -0.19 -0.18 -0.16 -0.14 -0.12 -0.10 -0.09 -0.07 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   137   133   129   126   123   119   117   114   110   106   102    97    93    88    83    77    71    65    59    52    46    40    34    29    24    20    16    13    11     8     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.20 -0.20 -0.20 -0.20 -0.20 -0.19 -0.20 -0.19 -0.18 -0.17 -0.15 -0.14 -0.12 -0.10 -0.08 -0.06 -0.05 -0.03 -0.02 -0.01  0.01  0.02  0.03  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   138   134   131   127   124   120   118   115   111   107   103    99    95    90    86    81    75    70    64    58    52    46    40    34    29    25    21    17    14    12     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.18 -0.19 -0.19 -0.19 -0.19 -0.19 -0.20 -0.19 -0.18 -0.17 -0.16 -0.14 -0.13 -0.11 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   141   136   132   129   125   121   119   116   112   108   104   101    97    92    88    83    79    73    68    62    57    51    45    40    35    30    26    22    18    15    13     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.16 -0.17 -0.17 -0.17 -0.17 -0.17 -0.19 -0.18 -0.18 -0.17 -0.16 -0.14 -0.13 -0.12 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   144   139   135   131   127   123   121   117   113   109   106   102    98    94    90    86    81    77    71    66    61    56    50    45    40    35    30    26    23    19    16    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.14 -0.15 -0.15 -0.16 -0.16 -0.16 -0.18 -0.17 -0.17 -0.16 -0.15 -0.14 -0.13 -0.12 -0.11 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5590.114 A,       Eexc =  2.521 eV,    log gf =    -0.571
    66    62    58    54    50    45    41    36    31    27    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.13  0.14  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    63    60    56    52    48    43    39    34    30    26    22    18    14    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.11  0.12  0.14  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    64    61    57    53    49    46    41    37    33    29    25    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    62    58    55    51    48    44    39    35    31    27    23    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    59    56    52    49    45    41    38    34    30    26    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    60    57    54    50    47    43    40    36    32    28    25    22    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    64    61    58    55    52    48    45    41    38    34    31    27    24    21    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    64    61    58    55    53    49    46    43    39    36    33    29    26    23    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    62    59    56    53    50    47    44    41    38    34    31    28    25    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    62    60    57    54    51    48    45    42    39    36    33    30    27    24    21    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5594.462 A,       Eexc =  2.523 eV,    log gf =     0.097
   113   110   106   102    98    93    89    83    77    71    64    56    49    41    34    27    21    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.14 -0.13 -0.11 -0.09 -0.08 -0.07 -0.05 -0.02  0.00  0.03  0.06  0.09  0.11  0.13  0.15  0.17  0.18  0.20  0.22  0.25  0.27 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   110   107   103    99    95    92    87    81    75    68    62    55    47    40    33    27    21    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.14 -0.14 -0.12 -0.11 -0.09 -0.09 -0.07 -0.04 -0.02 -0.00  0.02  0.05  0.07  0.09  0.11  0.13  0.14  0.16  0.18  0.20  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   111   108   104   101    97    94    89    84    78    73    66    60    53    46    39    32    26    21    16    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.15 -0.14 -0.13 -0.12 -0.10 -0.10 -0.08 -0.06 -0.05 -0.03 -0.01  0.01  0.04  0.05  0.07  0.09  0.10  0.12  0.14  0.15  0.17  0.19  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   108   105   102    98    95    91    86    81    76    70    64    58    51    45    38    32    26    21    17    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.15 -0.14 -0.13 -0.12 -0.11 -0.11 -0.10 -0.08 -0.06 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.08  0.10  0.11  0.13  0.14  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   112   109   106   102    99    96    93    88    84    79    74    68    62    56    50    44    37    31    26    21    17    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.15 -0.14 -0.14 -0.13 -0.12 -0.12 -0.11 -0.09 -0.08 -0.06 -0.05 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.13  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   116   113   110   106   103   100    97    94    90    86    81    77    72    66    61    55    49    43    37    31    26    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.14 -0.14 -0.14 -0.14 -0.13 -0.12 -0.13 -0.12 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   117   113   110   107   104   101    98    95    91    87    83    79    74    69    64    59    53    47    42    36    31    26    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.14 -0.14 -0.14 -0.13 -0.13 -0.12 -0.13 -0.12 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   118   114   111   108   104   101    99    96    92    89    85    81    77    72    67    62    57    52    46    41    35    30    26    22    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.13 -0.13 -0.13 -0.12 -0.12 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   119   116   112   109   105   102   100    97    93    90    86    82    78    74    70    65    60    55    50    45    40    35    30    26    22    19    16    13    11     9     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.12 -0.12 -0.12 -0.12 -0.12 -0.13 -0.12 -0.11 -0.10 -0.09 -0.09 -0.08 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03  0.04  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   121   117   114   110   107   103   101    98    94    91    87    84    80    76    72    68    63    59    54    49    44    39    34    30    26    22    19    16    14    11    10     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.11 -0.11 -0.11 -0.11 -0.11 -0.12 -0.12 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5598.480 A,       Eexc =  2.521 eV,    log gf =    -0.087
    98    95    91    87    83    78    74    68    62    55    49    42    36    30    24    19    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01 -0.00  0.02  0.04  0.06  0.08  0.10  0.12  0.14  0.15  0.17  0.18  0.20  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    96    92    89    85    80    76    71    66    60    54    47    41    35    29    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.01  0.03  0.05  0.07  0.09  0.10  0.12  0.13  0.14  0.16  0.17  0.19  0.21  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    97    93    90    86    82    79    74    69    64    58    52    46    40    34    28    23    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.08  0.09  0.11  0.12  0.13  0.15  0.16  0.18  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    97    94    91    88    84    81    76    72    67    62    56    50    45    39    33    28    23    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.11  0.12  0.14  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   101    98    95    92    89    85    82    78    74    70    65    60    54    49    43    38    32    27    22    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   102    99    96    93    89    86    83    80    76    72    67    63    58    53    47    42    37    31    27    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   103    99    96    93    90    87    85    81    77    74    69    65    61    56    51    46    41    36    31    26    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   103   100    97    94    91    88    86    82    79    75    71    67    63    59    54    49    44    40    35    30    26    22    18    15    13    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   101    98    95    92    89    86    83    80    76    73    69    65    61    57    52    48    43    38    34    29    25    22    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   106   103    99    96    93    90    87    84    81    77    74    70    67    63    59    55    51    46    42    37    33    29    25    22    18    16    13    11     9     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.07 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5601.277 A,       Eexc =  2.526 eV,    log gf =    -0.523
    72    68    64    60    55    51    46    41    36    31    26    22    18    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.05  0.06  0.07  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    65    61    57    53    49    44    39    34    30    25    21    17    14    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.08  0.09  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    70    66    62    59    55    51    46    42    37    33    28    24    20    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    73    70    67    63    60    56    52    48    44    40    35    31    27    23    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    67    64    61    57    54    50    46    42    38    33    29    25    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    68    65    61    58    55    51    47    44    40    36    32    28    24    21    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    68    65    62    59    56    52    49    45    41    38    34    30    27    23    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    74    71    68    65    62    59    57    53    50    47    43    39    36    32    29    25    22    19    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    69    66    63    60    57    54    51    48    44    41    38    34    31    28    24    21    18    16    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    75    72    69    66    63    61    58    55    52    49    45    42    39    36    33    29    26    23    20    18    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5602.842 A,       Eexc =  2.523 eV,    log gf =    -0.564
    68    64    60    56    52    47    43    38    33    28    24    20    16    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    65    61    58    53    49    45    41    36    31    27    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.09  0.10  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    62    59    55    51    47    43    38    34    30    26    22    18    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    63    60    56    52    49    45    41    37    32    28    24    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    67    64    61    57    54    50    47    43    39    35    31    27    23    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    70    68    64    61    58    55    52    48    44    41    37    33    29    26    22    19    16    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    62    59    56    53    49    46    42    39    35    31    28    25    21    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    65    62    59    56    54    50    47    44    40    37    33    30    27    23    20    18    15    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    60    57    54    51    48    45    42    38    35    32    29    25    22    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    72    69    66    63    60    58    55    52    49    46    43    40    36    33    30    27    24    21    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5757.630 A,       Eexc =  4.780 eV,    log gf =    -0.062
   103   100    96    91    87    82    77    72    66    60    54    48    42    36    30    25    20    16    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.11 -0.10 -0.08 -0.06 -0.04 -0.03 -0.01  0.01  0.03  0.04  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   104   100    97    93    88    84    79    74    69    63    58    52    46    40    34    29    24    19    15    12    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.12 -0.10 -0.09 -0.07 -0.05 -0.04 -0.02 -0.01  0.01  0.03  0.04  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   101    97    94    90    86    81    76    71    66    61    56    50    44    38    33    27    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.12 -0.10 -0.09 -0.08 -0.06 -0.05 -0.03 -0.02 -0.00  0.01  0.02  0.04  0.04  0.05  0.05  0.06  0.06  0.06  0.06  0.06  0.05  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   102    98    95    91    87    83    78    74    69    64    59    53    48    42    37    31    26    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.05  0.06  0.06  0.06  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   106   102    99    95    92    88    84    80    76    71    67    62    57    52    46    41    35    30    26    21    18    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   107   103   100    96    93    89    85    82    78    73    69    64    60    55    50    45    39    34    29    25    21    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   108   104   101    97    94    90    87    83    79    75    71    67    62    58    53    48    43    38    33    29    24    21    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   109   105   102    98    95    91    88    84    81    77    73    69    65    60    56    51    47    42    37    32    28    24    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.05  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   111   107   103   100    96    93    89    86    82    78    75    71    67    63    59    54    50    45    41    36    32    28    24    20    17    15    12    10     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.04  0.04  0.05  0.05  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   114   109   105   102    98    94    91    87    84    80    76    73    69    65    61    57    53    48    44    39    35    31    27    24    20    17    15    13    11     9     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    5857.451 A,       Eexc =  2.932 eV,    log gf =     0.240
     7     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00  0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6102.723 A,       Eexc =  1.879 eV,    log gf =    -0.793
    93    89    84    78    73    67    61    55    48    42    35    30    24    19    15    12     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.09 -0.08 -0.06 -0.05 -0.03 -0.01  0.01  0.03  0.05  0.06  0.08  0.09  0.11  0.12  0.13  0.15  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    94    90    85    80    75    70    64    58    52    46    40    34    28    23    18    15    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.08  0.09  0.10  0.12  0.13  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    95    91    86    81    77    72    66    61    55    49    43    37    32    27    22    18    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.08 -0.07 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.03  0.04  0.05  0.07  0.08  0.09  0.10  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    96    92    87    83    78    73    68    63    58    52    46    41    36    30    25    21    17    13    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.09 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    97    93    88    84    79    75    70    65    60    55    49    44    39    34    29    24    20    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    98    94    89    85    81    76    71    67    62    57    52    47    42    37    32    28    23    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    99    94    90    86    82    77    73    68    64    59    54    50    45    40    35    31    26    22    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.10 -0.09 -0.09 -0.08 -0.08 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   100    96    91    87    83    79    74    70    65    61    56    52    47    43    38    33    29    25    21    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   102    98    93    89    84    80    75    71    67    62    58    54    49    45    41    36    32    28    24    20    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   105   100    95    90    86    81    77    73    68    64    60    56    51    47    43    39    34    30    27    23    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.08 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6122.217 A,       Eexc =  1.886 eV,    log gf =    -0.316
   131   126   121   116   111   105    99    92    85    78    70    62    54    45    37    30    23    18    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.25 -0.24 -0.22 -0.20 -0.18 -0.16 -0.13 -0.10 -0.07 -0.05 -0.02  0.01  0.04  0.06  0.09  0.11  0.13  0.15  0.17  0.19  0.22  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   132   127   122   117   112   107   101    95    89    82    75    67    59    51    43    36    29    22    17    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.25 -0.24 -0.22 -0.21 -0.19 -0.17 -0.14 -0.12 -0.09 -0.07 -0.04 -0.02  0.01  0.03  0.06  0.08  0.09  0.11  0.13  0.15  0.17  0.19  0.22 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   133   128   123   119   114   109   103    98    91    85    79    72    64    57    49    42    34    28    22    17    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.24 -0.23 -0.22 -0.21 -0.20 -0.18 -0.16 -0.13 -0.11 -0.09 -0.06 -0.04 -0.02  0.00  0.03  0.05  0.06  0.08  0.10  0.12  0.13  0.15  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   134   129   125   120   115   110   105   100    94    88    82    76    69    62    55    47    40    33    27    22    17    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.23 -0.23 -0.22 -0.21 -0.20 -0.18 -0.16 -0.14 -0.12 -0.10 -0.08 -0.06 -0.04 -0.02 -0.00  0.02  0.03  0.05  0.06  0.08  0.10  0.11  0.13  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   135   131   126   121   116   112   106   101    96    91    85    79    73    66    59    52    45    39    32    26    21    17    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.22 -0.22 -0.22 -0.21 -0.20 -0.18 -0.17 -0.15 -0.13 -0.11 -0.09 -0.08 -0.06 -0.04 -0.02 -0.01  0.01  0.02  0.04  0.05  0.06  0.08  0.09  0.11  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   137   132   127   123   118   113   108   103    98    93    88    82    76    70    64    57    50    44    37    31    26    21    17    14    11     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.21 -0.21 -0.21 -0.20 -0.19 -0.18 -0.17 -0.15 -0.14 -0.12 -0.10 -0.09 -0.07 -0.05 -0.04 -0.02 -0.01  0.00  0.01  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   140   135   129   124   120   115   110   105   100    95    90    85    79    73    67    61    55    49    42    36    31    26    21    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.19 -0.19 -0.19 -0.18 -0.18 -0.16 -0.15 -0.14 -0.12 -0.11 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.08  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   143   138   132   127   121   117   111   107   102    97    92    87    82    76    71    65    59    53    47    41    35    30    25    21    17    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.17 -0.17 -0.18 -0.18 -0.17 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   148   141   135   130   124   119   114   109   104    99    94    89    84    79    74    68    63    57    51    45    40    35    30    25    21    18    15    12    10     8     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.16 -0.16 -0.16 -0.16 -0.16 -0.15 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   154   147   140   134   128   122   116   111   106   101    96    91    87    82    77    72    66    61    55    49    44    39    34    29    25    21    18    15    13    10     9     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.13 -0.14 -0.14 -0.14 -0.14 -0.14 -0.14 -0.13 -0.12 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6161.297 A,       Eexc =  2.523 eV,    log gf =    -1.266
    25    23    20    18    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    23    21    19    17    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    24    22    20    18    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    25    23    21    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    25    23    21    19    17    15    14    12    10     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    26    24    22    20    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    26    24    22    20    19    17    15    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    27    25    23    21    19    17    16    14    13    11    10     9     8     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    27    25    23    21    20    18    16    15    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00 -0.00 -0.00 -0.01 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    30    28    26    24    22    20    18    17    15    14    12    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.00  0.00 -0.00 -0.00 -0.01 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6162.173 A,       Eexc =  1.899 eV,    log gf =    -0.090
   149   144   139   134   129   123   117   111   104    97    89    81    72    63    54    45    36    28    21    16    12     9     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.33 -0.32 -0.30 -0.28 -0.26 -0.24 -0.22 -0.19 -0.16 -0.12 -0.09 -0.06 -0.03  0.00  0.03  0.06  0.09  0.11  0.14  0.16  0.19  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   150   145   140   135   130   125   119   113   107   100    93    85    78    69    61    52    43    35    27    21    16    12     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.32 -0.31 -0.30 -0.28 -0.27 -0.25 -0.22 -0.20 -0.17 -0.14 -0.11 -0.08 -0.05 -0.03 -0.00  0.03  0.05  0.08  0.10  0.12  0.14  0.17  0.19  0.22  0.25 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   151   146   142   137   132   127   121   115   109   103    97    90    82    75    66    58    50    41    34    27    21    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.31 -0.30 -0.29 -0.28 -0.27 -0.25 -0.23 -0.21 -0.19 -0.16 -0.14 -0.11 -0.08 -0.05 -0.03 -0.01  0.02  0.04  0.06  0.08  0.10  0.13  0.15  0.17  0.20  0.22 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   153   148   143   138   133   128   123   117   112   106   100    93    87    79    72    64    56    48    40    33    26    21    16    13    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.29 -0.29 -0.28 -0.28 -0.27 -0.25 -0.23 -0.22 -0.20 -0.17 -0.15 -0.12 -0.10 -0.07 -0.05 -0.03 -0.01  0.01  0.03  0.05  0.07  0.09  0.11  0.13  0.15  0.17  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   155   150   145   140   135   130   124   119   114   108   102    96    90    84    77    69    62    54    46    39    32    26    21    17    13    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.27 -0.28 -0.27 -0.27 -0.26 -0.25 -0.23 -0.22 -0.20 -0.18 -0.16 -0.14 -0.12 -0.09 -0.07 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.09  0.10  0.12  0.15  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   158   153   147   142   137   131   126   121   116   110   105    99    93    87    81    74    67    60    52    45    38    32    26    21    17    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.25 -0.26 -0.26 -0.25 -0.25 -0.24 -0.23 -0.22 -0.20 -0.19 -0.17 -0.15 -0.13 -0.11 -0.09 -0.07 -0.05 -0.03 -0.02 -0.01  0.01  0.02  0.04  0.05  0.07  0.08  0.10  0.12  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   162   156   150   144   139   134   128   123   118   113   107   102    96    90    84    78    71    65    58    51    44    38    32    27    22    18    14    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.23 -0.23 -0.24 -0.24 -0.24 -0.23 -0.22 -0.21 -0.20 -0.19 -0.17 -0.15 -0.14 -0.12 -0.10 -0.08 -0.06 -0.05 -0.04 -0.02 -0.01 -0.00  0.01  0.02  0.04  0.05  0.06  0.08  0.09  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   167   160   154   147   142   136   130   125   120   115   110   104    99    93    88    82    76    69    63    56    50    43    37    32    27    22    18    15    12    10     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.20 -0.21 -0.22 -0.22 -0.22 -0.22 -0.21 -0.20 -0.19 -0.18 -0.17 -0.15 -0.14 -0.12 -0.11 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.05  0.06  0.07  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   174   166   159   152   145   140   133   128   122   117   112   107   101    96    91    85    79    73    67    61    55    48    42    37    32    27    23    19    16    13    11     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.17 -0.18 -0.19 -0.20 -0.20 -0.20 -0.19 -0.19 -0.18 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.10 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   182   173   165   157   150   144   137   131   125   120   115   109   104    99    94    88    83    77    71    65    59    53    47    42    37    32    27    23    20    16    14     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.16 -0.17 -0.17 -0.18 -0.18 -0.17 -0.17 -0.17 -0.16 -0.16 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.06 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.05  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6163.755 A,       Eexc =  2.521 eV,    log gf =    -1.286
    24    21    19    17    14    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.05  0.05  0.06  0.06  0.08  0.09  0.10  0.11  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    24    22    20    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.04  0.04  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    25    23    21    19    17    15    13    11     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    21    19    17    15    14    12    10     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.04  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    22    20    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.01  0.02  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    25    23    21    19    17    15    14    12    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    25    23    21    19    18    16    14    13    11    10     9     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.01  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    26    24    22    20    18    16    15    13    12    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.00  0.00  0.00  0.01  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    26    24    22    20    19    17    15    14    12    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    29    26    25    23    21    19    17    16    14    13    12    11     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.00  0.00 -0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6166.439 A,       Eexc =  2.521 eV,    log gf =    -1.142
    30    27    25    22    19    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.05  0.05  0.06  0.06  0.08  0.09  0.10  0.11  0.12  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    31    29    26    23    21    18    16    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.04  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    32    30    27    24    22    19    17    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.03  0.03  0.03  0.03  0.03  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    33    30    28    25    23    20    18    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    34    31    29    26    24    21    19    17    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    34    32    29    27    25    22    20    18    16    14    12    11     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02  0.03  0.03  0.04  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    35    32    30    28    25    23    21    19    17    15    13    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    35    33    31    28    26    24    22    20    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    36    34    31    29    27    25    22    20    19    17    15    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00 -0.00 -0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    37    34    32    29    27    25    23    21    19    17    16    14    13    11    10     9     8     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.00  0.00 -0.00 -0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6169.042 A,       Eexc =  2.523 eV,    log gf =    -0.797
    52    49    45    41    37    33    28    25    21    18    15    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00  0.00  0.01  0.02  0.03  0.03  0.05  0.06  0.07  0.08  0.09  0.10  0.12  0.13  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    54    50    46    42    39    35    31    27    23    20    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09  0.10  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    55    51    47    44    40    37    33    29    25    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.05  0.05  0.06  0.07  0.08  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    55    52    49    45    42    38    34    31    27    24    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    53    50    46    43    40    36    33    29    26    23    20    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03  0.04  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    54    51    47    44    41    37    34    31    28    25    22    19    16    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    51    48    45    42    38    35    32    29    26    23    21    18    16    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    55    52    49    46    43    40    37    34    31    28    25    22    20    17    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    56    53    50    47    44    41    38    35    32    29    26    24    21    19    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    57    54    51    48    45    42    39    36    33    30    28    25    23    20    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6169.563 A,       Eexc =  2.526 eV,    log gf =    -0.478
    77    72    68    63    59    54    48    43    37    32    27    23    18    15    11     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.06  0.07  0.09  0.10  0.12  0.13  0.15  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    78    74    70    65    61    56    51    46    41    36    31    26    22    18    14    11     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.02  0.03  0.05  0.06  0.07  0.08  0.10  0.11  0.13  0.14  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    75    71    67    63    58    53    49    44    39    34    30    25    21    17    14    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.01 -0.01  0.00  0.01  0.02  0.04  0.05  0.06  0.07  0.08  0.09  0.11  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    76    72    68    64    60    55    51    46    42    37    33    28    24    20    17    13    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.02 -0.02 -0.01 -0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    77    73    70    66    62    57    53    49    44    40    36    31    27    23    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    74    71    67    63    59    55    51    47    42    38    34    30    26    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.03 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    83    79    75    72    68    64    60    56    53    49    45    41    37    33    29    25    21    18    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    84    80    77    73    69    66    62    58    54    50    47    43    39    35    31    27    24    21    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    86    82    78    74    71    67    63    59    56    52    48    45    41    37    34    30    26    23    20    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    88    84    80    76    72    69    64    61    57    54    50    46    43    39    36    32    29    25    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6439.075 A,       Eexc =  2.526 eV,    log gf =     0.390
   151   147   143   138   133   128   122   116   110   103    95    87    79    70    61    51    42    34    26    20    15    11     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.41 -0.40 -0.38 -0.36 -0.34 -0.32 -0.29 -0.26 -0.23 -0.21 -0.17 -0.13 -0.10 -0.06 -0.04 -0.01  0.02  0.05  0.08  0.10  0.13  0.15  0.18  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   152   148   144   139   135   130   124   119   113   106    99    92    84    76    68    59    50    41    33    26    20    15    12     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.41 -0.40 -0.38 -0.36 -0.35 -0.32 -0.30 -0.28 -0.25 -0.23 -0.20 -0.16 -0.13 -0.10 -0.07 -0.04 -0.01  0.01  0.04  0.06  0.09  0.11  0.13  0.16  0.19  0.22 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   152   148   144   140   135   131   126   121   115   109   103    96    89    82    74    65    57    48    40    33    26    20    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.40 -0.39 -0.38 -0.36 -0.35 -0.33 -0.31 -0.29 -0.26 -0.24 -0.22 -0.19 -0.16 -0.12 -0.09 -0.07 -0.05 -0.02 -0.00  0.02  0.05  0.07  0.09  0.11  0.14  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   153   149   145   140   136   132   127   122   117   112   106   100    93    86    79    71    63    55    47    39    32    26    21    16    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.39 -0.38 -0.37 -0.36 -0.34 -0.33 -0.31 -0.29 -0.27 -0.25 -0.23 -0.21 -0.18 -0.15 -0.12 -0.09 -0.07 -0.05 -0.03 -0.01  0.01  0.03  0.05  0.07  0.09  0.12  0.14  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   153   149   145   141   137   132   128   123   118   113   108   102    96    90    83    76    69    61    53    46    39    32    26    21    17    13    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.37 -0.37 -0.36 -0.35 -0.34 -0.33 -0.31 -0.29 -0.28 -0.26 -0.24 -0.22 -0.19 -0.17 -0.14 -0.12 -0.09 -0.07 -0.05 -0.04 -0.02 -0.00  0.02  0.03  0.05  0.07  0.09  0.12  0.14  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   154   150   146   142   137   133   129   124   120   115   110   105    99    93    87    81    74    67    59    52    45    38    32    27    22    18    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.35 -0.35 -0.35 -0.34 -0.33 -0.32 -0.31 -0.29 -0.28 -0.26 -0.24 -0.22 -0.20 -0.18 -0.16 -0.13 -0.11 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.05  0.07  0.09  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   155   151   146   142   138   134   130   125   121   116   111   106   101    96    90    84    78    71    65    58    51    44    38    32    27    23    19    15    12    10     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.33 -0.33 -0.33 -0.32 -0.32 -0.31 -0.30 -0.29 -0.27 -0.26 -0.24 -0.23 -0.21 -0.19 -0.17 -0.15 -0.13 -0.11 -0.09 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.02  0.04  0.05  0.07  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   157   152   148   143   139   135   130   126   122   117   113   108   103    98    93    87    81    75    69    63    56    50    44    38    33    28    23    19    16    13    11     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.31 -0.31 -0.31 -0.31 -0.30 -0.30 -0.29 -0.28 -0.27 -0.25 -0.24 -0.23 -0.21 -0.19 -0.17 -0.16 -0.14 -0.12 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.00  0.01  0.02  0.03  0.05  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   160   155   150   145   140   136   131   127   123   118   114   109   105   100    95    90    84    79    73    67    61    55    49    43    38    33    28    24    20    17    14     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.28 -0.28 -0.29 -0.29 -0.28 -0.28 -0.28 -0.27 -0.26 -0.25 -0.24 -0.22 -0.21 -0.19 -0.18 -0.16 -0.14 -0.13 -0.11 -0.10 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.02  0.05  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   163   158   152   147   142   137   133   128   124   119   115   110   106   101    97    92    87    82    76    71    65    59    54    48    43    38    33    29    24    21    18    11     7    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.25 -0.25 -0.26 -0.26 -0.26 -0.26 -0.26 -0.25 -0.25 -0.24 -0.23 -0.22 -0.20 -0.19 -0.18 -0.16 -0.14 -0.13 -0.12 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.02  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6449.808 A,       Eexc =  2.521 eV,    log gf =    -0.502
    79    74    70    65    61    56    50    45    39    34    29    24    20    16    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    75    71    67    62    58    53    48    42    37    32    28    23    19    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    76    72    68    64    59    54    50    45    40    35    31    26    22    18    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    76    73    69    65    61    56    52    47    43    38    33    29    25    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.09 -0.08 -0.07 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    77    73    69    66    62    57    53    49    45    40    36    32    27    24    20    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    77    74    70    66    63    59    55    51    47    42    38    34    30    26    22    19    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    77    74    71    67    63    60    56    52    48    44    40    36    32    28    25    21    18    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    74    71    67    64    60    57    53    49    46    42    38    34    31    27    24    20    17    15    12    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    75    71    68    65    61    58    54    51    47    43    40    36    33    29    26    22    19    17    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    82    78    75    72    68    65    62    58    55    52    48    45    41    38    35    31    28    25    21    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6455.598 A,       Eexc =  2.523 eV,    log gf =    -1.340
    24    22    19    17    15    13    11    10     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    25    22    20    18    16    14    12    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    25    23    21    19    17    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    25    23    21    19    17    15    14    12    10     9     8     7     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    22    20    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    22    20    18    16    15    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    22    20    19    17    15    14    12    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    22    21    19    17    16    14    13    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    24    23    21    19    18    16    15    13    12    11     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    25    23    21    19    18    16    15    14    12    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6462.567 A,       Eexc =  2.523 eV,    log gf =     0.262
   139   135   130   126   121   115   110   104    97    90    83    75    67    58    50    42    34    26    20    15    12     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.33 -0.32 -0.30 -0.29 -0.27 -0.25 -0.22 -0.20 -0.16 -0.13 -0.10 -0.07 -0.04 -0.02  0.00  0.03  0.05  0.07  0.09  0.12  0.14  0.16  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   139   135   131   127   122   117   112   106   100    94    87    80    72    65    56    48    40    33    26    20    16    12     9     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.33 -0.32 -0.31 -0.29 -0.27 -0.25 -0.23 -0.21 -0.19 -0.16 -0.13 -0.10 -0.07 -0.05 -0.02 -0.00  0.02  0.04  0.06  0.08  0.10  0.12  0.14  0.17  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   140   136   132   128   123   119   114   109   103    97    91    84    77    70    62    55    47    39    32    26    20    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.33 -0.32 -0.31 -0.29 -0.28 -0.26 -0.24 -0.22 -0.20 -0.18 -0.15 -0.12 -0.10 -0.07 -0.05 -0.03 -0.01  0.00  0.02  0.04  0.06  0.08  0.10  0.12  0.14  0.17 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   140   136   132   128   124   120   115   110   105   100    94    88    82    75    68    60    53    45    38    32    26    20    16    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.32 -0.31 -0.30 -0.29 -0.28 -0.26 -0.25 -0.23 -0.21 -0.19 -0.17 -0.14 -0.12 -0.10 -0.07 -0.05 -0.04 -0.02 -0.00  0.01  0.03  0.05  0.06  0.08  0.10  0.12  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   141   137   133   129   125   121   116   112   107   102    97    91    85    79    72    65    58    51    44    37    31    26    21    17    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.31 -0.31 -0.30 -0.29 -0.28 -0.27 -0.25 -0.23 -0.22 -0.20 -0.18 -0.16 -0.14 -0.12 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01 -0.00  0.01  0.03  0.05  0.06  0.08  0.10  0.12  0.15 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   142   138   134   130   126   121   117   113   108   104    99    93    88    82    76    70    63    57    50    43    37    31    26    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.30 -0.30 -0.29 -0.28 -0.27 -0.26 -0.25 -0.24 -0.22 -0.21 -0.19 -0.17 -0.15 -0.13 -0.11 -0.09 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.01  0.03  0.04  0.06  0.08  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   143   139   134   130   126   122   118   114   110   105   100    96    90    85    80    74    68    61    55    48    42    36    31    26    21    18    14    12     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.28 -0.28 -0.28 -0.27 -0.27 -0.26 -0.25 -0.23 -0.22 -0.21 -0.19 -0.18 -0.16 -0.14 -0.12 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.03  0.04  0.06  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   144   140   136   131   127   123   119   115   110   106   102    97    93    88    82    77    71    65    59    53    47    41    36    31    26    22    18    15    12    10     8    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.26 -0.27 -0.26 -0.26 -0.26 -0.25 -0.24 -0.23 -0.22 -0.21 -0.19 -0.18 -0.16 -0.15 -0.13 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   146   142   137   133   128   124   120   116   112   107   103    99    94    90    85    80    74    69    63    57    52    46    41    35    31    26    22    19    16    13    11     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.24 -0.25 -0.25 -0.25 -0.24 -0.24 -0.23 -0.22 -0.22 -0.20 -0.19 -0.18 -0.16 -0.15 -0.13 -0.12 -0.11 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   149   144   139   134   130   125   121   117   113   108   104   100    96    91    87    82    77    72    67    61    56    50    45    40    35    31    26    23    19    16    14     8     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.22 -0.22 -0.23 -0.23 -0.23 -0.23 -0.22 -0.21 -0.21 -0.20 -0.19 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.03  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6471.662 A,       Eexc =  2.526 eV,    log gf =    -0.686
    66    62    58    53    49    44    40    35    30    26    22    18    15    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    67    63    59    55    51    46    42    37    33    28    24    21    17    14    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.07 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    64    60    56    52    48    43    39    35    31    27    23    19    16    13    11     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    64    61    57    53    49    45    41    37    33    29    25    22    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    61    58    54    50    46    42    38    35    31    27    24    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    65    62    58    54    51    47    44    40    36    33    29    26    22    19    16    14    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    65    62    59    55    52    48    45    41    38    34    31    27    24    21    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.07 -0.07 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    65    62    59    55    52    49    46    42    39    35    32    29    26    23    20    17    15    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    62    59    56    53    50    46    43    40    37    33    30    27    24    21    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    60    56    53    50    47    44    41    38    35    32    29    26    23    20    18    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6493.781 A,       Eexc =  2.521 eV,    log gf =    -0.109
   107   103    98    94    89    83    78    72    65    59    52    45    39    32    27    21    16    13     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.17 -0.15 -0.14 -0.12 -0.10 -0.08 -0.06 -0.04 -0.02 -0.00  0.02  0.03  0.05  0.06  0.07  0.08  0.10  0.12  0.13  0.16 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   108   104   100    95    91    86    80    75    69    63    57    50    44    37    31    26    21    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.18 -0.16 -0.15 -0.13 -0.11 -0.09 -0.08 -0.06 -0.04 -0.02 -0.01  0.01  0.02  0.03  0.05  0.06  0.07  0.08  0.10  0.12  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   109   105   101    97    92    88    83    78    72    66    61    54    48    42    36    30    25    20    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.18 -0.17 -0.16 -0.14 -0.12 -0.11 -0.09 -0.07 -0.06 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   109   106   102    98    94    89    85    80    75    70    64    58    52    46    40    35    29    24    19    16    12    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.18 -0.17 -0.16 -0.15 -0.14 -0.12 -0.10 -0.09 -0.07 -0.06 -0.05 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   110   106   103    99    95    91    86    82    77    72    67    62    56    50    45    39    33    28    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.18 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.10 -0.09 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.00  0.01  0.01  0.02  0.03  0.05  0.06  0.07  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   111   107   103   100    96    92    87    83    79    74    69    64    59    54    48    43    37    32    27    23    19    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.19 -0.18 -0.17 -0.16 -0.16 -0.14 -0.13 -0.12 -0.11 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   111   108   104   100    96    93    88    84    80    76    72    67    62    57    52    47    41    36    31    27    22    19    15    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.18 -0.17 -0.17 -0.16 -0.15 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   112   108   105   101    97    93    89    86    82    77    73    69    64    60    55    50    45    40    35    30    26    22    18    15    13    10     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.17 -0.17 -0.16 -0.16 -0.15 -0.14 -0.13 -0.12 -0.11 -0.10 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   113   109   105   102    98    94    90    87    83    79    75    71    66    62    57    53    48    43    38    34    29    25    22    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.16 -0.16 -0.16 -0.15 -0.15 -0.14 -0.13 -0.12 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
   115   110   107   103    99    95    91    87    84    80    76    72    68    64    60    55    51    46    41    37    33    29    25    21    18    15    13    11     9     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.15 -0.15 -0.15 -0.14 -0.14 -0.13 -0.13 -0.12 -0.11 -0.10 -0.10 -0.09 -0.08 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6499.650 A,       Eexc =  2.523 eV,    log gf =    -0.818
    55    51    47    43    39    35    31    27    23    20    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    56    52    48    45    41    37    33    29    25    22    18    15    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    53    49    46    42    38    34    31    27    24    20    17    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01  0.00  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    54    50    47    43    40    36    32    29    25    22    19    16    14    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    54    51    48    44    41    37    34    30    27    24    21    18    15    13    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    52    48    45    42    38    35    32    29    25    22    20    17    15    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    58    55    52    49    46    42    39    36    33    30    27    24    21    19    16    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    55    52    49    46    43    40    37    34    31    28    25    23    20    17    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    56    53    50    47    44    41    38    35    32    29    26    24    21    19    17    14    12    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    59    56    53    50    47    44    41    38    36    33    30    27    25    22    20    18    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6572.780 A,       Eexc =  0.000 eV,    log gf =    -4.240
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    6717.681 A,       Eexc =  2.709 eV,    log gf =    -0.524
    58    54    50    46    42    38    34    30    26    22    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.04  0.04  0.05  0.06  0.06  0.07  0.08  0.09  0.09  0.10  0.10  0.11  0.11  0.11  0.12  0.13  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    56    52    48    44    40    36    32    28    25    21    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.03  0.04  0.04  0.05  0.05  0.06  0.07  0.07  0.08  0.08  0.09  0.09  0.09  0.09  0.10  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    58    54    50    47    43    39    35    31    27    24    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.02  0.02  0.02  0.03  0.03  0.04  0.05  0.05  0.05  0.06  0.06  0.06  0.07  0.07  0.07  0.08  0.08  0.09  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    63    59    56    52    48    45    41    37    33    30    26    23    20    17    14    12     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.01  0.01  0.01  0.02  0.02  0.02  0.03  0.04  0.04  0.04  0.05  0.05  0.05  0.05  0.05  0.06  0.06  0.06  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    60    57    54    50    47    43    39    36    32    29    25    22    19    16    14    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.03  0.03  0.03  0.03  0.04  0.04  0.04  0.04  0.04  0.04  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    62    58    55    52    48    44    41    38    34    31    27    24    21    18    16    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.02  0.02  0.02  0.02  0.03  0.03  0.03  0.03  0.03  0.03  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    66    63    60    56    53    50    46    43    39    36    33    30    26    23    20    18    15    13    11     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.02  0.02  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    64    61    58    54    51    48    44    41    38    35    32    28    25    22    20    17    15    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    69    66    63    59    56    53    49    46    43    40    36    33    30    27    24    22    19    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    71    68    64    61    57    54    51    47    44    41    38    35    32    29    26    23    21    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
  0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
Ca I    7326.150 A,       Eexc =  2.920 eV,    log gf =    -0.208
    77    72    68    63    58    53    48    43    38    33    28    24    19    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.03 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.05  0.05  0.05  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    78    73    69    65    60    55    51    46    40    36    31    26    22    18    15    12     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.10 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.05  0.05  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    78    74    70    66    62    57    53    48    43    38    34    29    25    21    17    14    11     9     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.05  0.06  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    75    71    67    63    59    55    50    45    41    36    32    28    23    20    16    13    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.01  0.00  0.01  0.02  0.03  0.04  0.05  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    79    76    72    68    64    60    56    52    48    43    39    34    30    26    22    19    16    13    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.03 -0.02 -0.01 -0.01  0.00  0.01  0.02  0.03  0.04  0.04  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    76    73    69    65    62    58    54    49    45    41    37    33    29    25    21    18    15    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.07 -0.06 -0.06 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    80    77    73    70    66    63    59    55    51    47    43    39    35    31    27    24    20    17    14    12    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.04 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.05  0.05  0.06  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    77    74    71    67    64    60    56    53    49    45    41    37    33    30    26    23    19    16    14    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    81    78    75    71    68    65    61    58    54    50    47    43    39    36    32    28    25    22    19    16    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.05  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    82    79    75    72    69    66    62    59    55    52    48    45    41    38    34    31    27    24    21    18    15    13    11     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.03  0.04  0.04  0.05  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    3933.664 A,       Eexc =  0.000 eV,    log gf =     0.092
  5264  4814  4417  4060  3744  3460  3200  2952  2701  2472  2250  2043  1845  1662  1487  1323  1170  1031   906   796   700   616   543   482   429   385   348   319   295   276   260   232   215   202   192   185   178   172   167   162   158   154   150
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09  0.10  0.12  0.15  0.17  0.19  0.21  0.23  0.25  0.26  0.27  0.28  0.27  0.26  0.25  0.22  0.20  0.17  0.14  0.11  0.08  0.05  0.03
  5620  5141  4717  4336  3995  3692  3418  3166  2917  2685  2462  2245  2044  1851  1671  1500  1340  1191  1054   934   826   730   648   573   510   455   408   369   337   311   289   251   227   211   199   190   182   176   170   165   160   156   151
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.05  0.06  0.08  0.09  0.11  0.13  0.16  0.18  0.20  0.22  0.23  0.25  0.26  0.27  0.26  0.25  0.23  0.22  0.19  0.17  0.14  0.11  0.09  0.06
  6011  5494  5033  4625  4261  3933  3638  3375  3126  2897  2673  2458  2248  2048  1860  1683  1516  1360  1215  1084   965   860   766   682   608   543   485   436   394   359   330   277   244   224   208   197   187   180   173   168   162   158   153
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.07  0.08  0.10  0.12  0.14  0.16  0.18  0.20  0.22  0.24  0.25  0.25  0.25  0.24  0.22  0.20  0.18  0.16  0.14  0.11  0.09
  6402  5867  5374  4938  4545  4193  3880  3596  3338  3101  2878  2664  2456  2251  2060  1874  1701  1538  1385  1245  1118  1003   899   806   723   647   580   520   468   423   385   313   269   241   220   206   195   186   178   172   166   161   156
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14  0.16  0.18  0.22  0.24  0.24  0.24  0.23  0.22  0.21  0.19  0.17  0.15  0.13  0.11
  6825  6262  5745  5272  4848  4473  4135  3833  3557  3309  3080  2866  2659  2460  2263  2074  1894  1725  1564  1416  1280  1156  1044   942   850   766   690   621   560   505   457   364   304   265   237   219   204   194   184   177   170   164   159
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.12  0.14  0.18  0.21  0.22  0.23  0.22  0.22  0.21  0.19  0.18  0.16  0.15  0.13
  7290  6681  6121  5626  5171  4767  4410  4087  3791  3527  3285  3065  2858  2660  2466  2277  2091  1918  1751  1595  1454  1320  1200  1090   989   897   814   737   667   604   547   430   351   300   262   237   218   204   193   184   176   169   163
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.10  0.14  0.17  0.19  0.20  0.21  0.21  0.20  0.19  0.18  0.17  0.15  0.14
  7767  7104  6506  5995  5521  5089  4705  4357  4046  3760  3501  3269  3054  2855  2664  2477  2294  2114  1944  1783  1632  1492  1364  1248  1138  1041   949   865   788   717   652   513   414   346   295   262   236   219   204   193   183   176   168
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.07  0.10  0.13  0.16  0.18  0.18  0.19  0.19  0.18  0.17  0.16  0.15  0.14
  8258  7564  6943  6370  5867  5425  5018  4643  4309  4006  3733  3485  3258  3050  2857  2672  2492  2315  2143  1976  1819  1673  1539  1413  1298  1192  1093  1003   919   842   770   612   492   406   341   296   263   238   220   206   194   184   176
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.04  0.04  0.07  0.10  0.12  0.14  0.16  0.16  0.17  0.16  0.16  0.15  0.15  0.14
  8764  8038  7389  6799  6266  5785  5349  4955  4595  4267  3976  3711  3470  3249  3047  2860  2683  2508  2339  2173  2012  1862  1720  1587  1466  1353  1247  1150  1061   976   898   724   585   481   400   340   296   264   241   222   207   195   185
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.02  0.03  0.05  0.07  0.09  0.11  0.13  0.14  0.14  0.15  0.14  0.14  0.14  0.13
  9292  8538  7858  7234  6663  6151  5692  5276  4897  4550  4236  3953  3697  3463  3249  3051  2866  2695  2527  2366  2208  2054  1907  1769  1641  1521  1411  1307  1210  1121  1036   847   692   570   471   397   340   299   267   244   225   210   198
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.03  0.04  0.06  0.08  0.10  0.11  0.12  0.12  0.13  0.13  0.12  0.12
CaII    4220.071 A,       Eexc =  7.515 eV,    log gf =    -1.321
    15    15    16    16    16    16    16    16    15    15    14    13    12    11    10     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.05  0.07  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    14    14    14    14    15    15    15    15    14    14    14    13    12    11    11    10     9     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.05  0.06  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    12    13    13    13    13    13    13    13    13    13    13    12    12    11    11    10     9     8     7     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.04  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    11    11    12    12    12    12    12    12    12    12    12    12    11    11    10    10     9     8     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10    10    10    11    11    11    11    11    11    11    11    11    11    11    10    10     9     8     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     9     9     9    10    10    10    10    10    10    10    10    10    10    10     9     9     8     8     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     7     8     8     8     9     9     9     9     9     9     9     9     9     9     9     9     9     8     8     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     6     7     7     7     8     8     8     8     8     9     9     9     9     9     9     8     8     8     8     7     7     6     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.02  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     6     6     6     6     7     7     7     7     8     8     8     8     8     8     8     8     8     8     7     7     7     6     6     6     5     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.01  0.01  0.01  0.02 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     5     5     5     6     6     6     6     7     7     7     7     7     7     7     7     7     7     7     7     7     6     6     6     6     5     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.00  0.00  0.01  0.01 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    5001.479 A,       Eexc =  7.505 eV,    log gf =    -0.507
    54    56    57    58    58    59    58    58    58    57    55    54    52    49    46    43    39    36    32    28    24    21    18    15    13    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01  0.00  0.02  0.04  0.06  0.09  0.12  0.14  0.18  0.21  0.25  0.28  0.32  0.35  0.38  0.41  0.43 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    51    52    53    54    55    56    56    56    55    55    54    53    51    49    47    44    41    37    34    30    27    23    20    18    15    13    11     9     8     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01  0.00  0.02  0.04  0.06  0.09  0.11  0.14  0.17  0.20  0.23  0.27  0.30  0.34  0.37  0.39 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    47    49    50    51    52    53    53    53    53    53    52    51    50    48    46    44    41    39    35    32    29    26    23    20    17    15    13    11     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.01 -0.01  0.00  0.02  0.04  0.06  0.08  0.10  0.13  0.15  0.18  0.22  0.25  0.28  0.32  0.35  0.41 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    44    45    47    48    49    49    50    50    51    50    50    50    49    47    46    44    42    39    37    34    31    28    25    22    20    17    15    13    11    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.00  0.00  0.02  0.03  0.05  0.07  0.09  0.11  0.14  0.17  0.19  0.23  0.26  0.29  0.36 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    40    42    43    44    45    46    47    47    48    48    48    48    47    46    45    43    42    40    37    35    32    30    27    24    22    20    17    15    13    11    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.02  0.03  0.04  0.06  0.08  0.10  0.12  0.14  0.17  0.20  0.23  0.30  0.35 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    37    38    40    41    42    43    44    45    45    45    45    45    45    44    44    42    41    39    37    35    33    31    28    26    24    22    19    17    15    13    12     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.05  0.06  0.08  0.10  0.12  0.15  0.17  0.24  0.30  0.34 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    34    35    36    38    39    40    41    42    42    43    43    43    43    42    42    41    40    39    37    35    34    32    29    27    25    23    21    19    17    15    14    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09  0.10  0.12  0.18  0.23  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    30    32    33    34    36    37    38    39    39    40    40    40    40    40    40    40    39    38    37    35    34    32    30    28    26    25    23    21    19    17    16    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.07  0.08  0.13  0.18  0.22  0.26 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    27    29    30    31    32    34    35    35    36    37    37    38    38    38    38    38    37    37    36    35    33    32    30    29    27    25    24    22    20    19    17    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.04  0.05  0.09  0.13  0.17  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    24    26    27    28    29    31    32    33    33    34    35    35    35    36    36    36    35    35    34    34    33    32    30    29    27    26    24    23    21    20    18    15    12     9     7     6     5    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03  0.06  0.09  0.12  0.16  0.19  0.22 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    5019.971 A,       Eexc =  7.515 eV,    log gf =    -0.247
    72    73    74    75    76    76    76    76    76    75    74    72    70    67    64    61    56    52    47    42    37    33    29    25    21    18    15    13    11    10     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.02 -0.01  0.01  0.03  0.06  0.09  0.12  0.15  0.18  0.22  0.26  0.30  0.33  0.37  0.40  0.43  0.46  0.51  0.55 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    68    69    71    72    73    74    74    74    74    73    72    71    69    67    65    61    58    54    50    45    41    36    32    28    24    21    18    15    13    11    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01  0.01  0.03  0.06  0.08  0.11  0.14  0.17  0.20  0.24  0.28  0.32  0.36  0.39  0.42  0.48  0.52 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    64    66    67    69    70    70    71    71    71    71    71    70    68    67    64    62    59    55    52    48    44    39    35    32    28    24    21    18    16    13    12     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.00  0.01  0.03  0.05  0.08  0.10  0.13  0.16  0.19  0.23  0.26  0.30  0.34  0.37  0.43  0.48  0.52 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    60    62    64    65    66    67    68    68    69    69    68    68    67    66    64    62    59    56    53    50    46    42    38    35    31    28    24    21    18    16    14    10     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.02 -0.01 -0.00  0.01  0.03  0.05  0.07  0.09  0.12  0.14  0.17  0.20  0.24  0.28  0.31  0.38  0.43  0.47  0.50 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    58    60    61    63    64    65    65    66    66    66    66    65    64    63    61    59    57    54    51    48    45    41    38    34    31    28    25    22    19    17    12     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.01  0.03  0.04  0.06  0.08  0.10  0.12  0.15  0.18  0.21  0.24  0.32  0.38  0.42  0.46 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    53    55    56    58    59    60    61    62    63    63    64    64    63    63    62    61    59    57    55    52    49    46    43    40    37    34    31    28    25    22    20    14    10     8     6     5    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.02  0.04  0.05  0.07  0.09  0.11  0.13  0.15  0.18  0.25  0.31  0.36  0.40  0.43 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    49    51    53    54    56    57    58    59    60    61    61    61    61    61    60    59    58    57    55    52    50    47    45    42    39    36    33    31    28    25    23    17    13    10     7     6     5    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09  0.11  0.13  0.19  0.25  0.30  0.34  0.37  0.40 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    45    47    49    50    52    53    55    56    57    58    58    59    59    59    58    58    57    56    54    52    50    48    46    43    41    38    36    33    31    28    25    20    15    11     9     7     6     5    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.01  0.01  0.02  0.03  0.05  0.06  0.07  0.09  0.14  0.19  0.23  0.28  0.31  0.34  0.37 -1.00 -1.00 -1.00 -1.00 -1.00
    41    43    45    47    48    50    51    52    53    54    55    56    56    56    56    56    55    55    53    52    50    49    46    44    42    40    37    35    33    30    28    22    17    14    11     8     7     6     5    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.09  0.14  0.17  0.22  0.25  0.29  0.31  0.33 -1.00 -1.00 -1.00 -1.00
    38    39    41    43    45    46    48    49    50    51    52    53    53    54    54    54    53    53    52    51    50    48    47    45    43    41    39    37    34    32    30    25    20    16    12    10     8     7     5     5    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.06  0.09  0.13  0.16  0.20  0.23  0.26  0.28  0.30 -1.00 -1.00 -1.00
CaII    5021.138 A,       Eexc =  7.515 eV,    log gf =    -1.207
    18    19    19    20    20    20    20    19    19    18    18    17    16    15    13    12    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.03  0.04  0.06  0.09  0.11  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    17    17    18    18    18    18    18    18    18    17    17    16    15    15    14    12    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.03  0.04  0.06  0.08  0.11  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    15    15    16    16    17    17    17    17    17    16    16    16    15    14    13    13    12    10     9     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.06  0.08  0.10  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    13    14    14    15    15    15    15    15    15    15    15    15    14    14    13    12    12    11    10     9     8     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.05  0.07  0.09  0.11 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    12    12    13    13    14    14    14    14    14    14    14    14    14    13    13    12    11    11    10     9     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.06  0.07  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10    11    11    12    12    12    13    13    13    13    13    13    13    12    12    12    11    11    10     9     9     8     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.08 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     9    10    10    10    11    11    11    12    12    12    12    12    12    12    11    11    11    10    10     9     9     8     7     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     9     9    10    10    10    10    11    11    11    11    11    11    11    10    10    10     9     9     9     8     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.02  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     7     7     8     8     8     9     9     9    10    10    10    10    10    10    10    10    10     9     9     9     8     8     7     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     6     6     7     7     7     8     8     8     8     9     9     9     9     9     9     9     9     9     9     8     8     8     7     7     7     6     6     5     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    5285.266 A,       Eexc =  7.505 eV,    log gf =    -1.147
    20    21    21    22    22    22    22    21    21    20    20    19    18    16    15    14    12    10     9     8     7     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.03  0.05  0.07  0.09  0.12  0.15  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    18    19    19    20    20    20    20    20    20    19    19    18    17    16    15    14    13    11    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.03  0.05  0.07  0.09  0.11  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    16    17    18    18    18    19    19    19    18    18    18    17    17    16    15    14    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.03  0.04  0.06  0.08  0.10  0.13 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    15    15    16    16    17    17    17    17    17    17    17    16    16    15    15    14    13    12    11    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.05  0.07  0.09  0.12 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    13    14    14    15    15    15    16    16    16    16    16    15    15    15    14    14    13    12    11    10     9     8     7     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.05  0.06  0.08  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    12    12    13    13    14    14    14    14    15    15    15    14    14    14    14    13    12    12    11    10     9     9     8     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    10    11    11    12    12    12    13    13    13    13    13    13    13    13    13    12    12    11    11    10    10     9     8     7     7     6     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.06  0.07 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     9     9    10    10    11    11    11    12    12    12    12    12    12    12    12    12    11    11    11    10    10     9     8     8     7     7     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     8     8     9     9     9    10    10    10    11    11    11    11    11    11    11    11    11    11    10    10     9     9     8     8     7     7     6     6     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
     7     7     8     8     8     9     9     9    10    10    10    10    10    10    10    10    10    10    10     9     9     9     8     8     7     7     6     6     5     5     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    5307.224 A,       Eexc =  7.515 eV,    log gf =    -0.848
    34    35    35    36    36    36    36    36    35    34    33    32    30    29    26    24    22    19    17    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.03  0.05  0.07  0.10  0.12  0.15  0.19  0.22  0.26  0.30 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    31    32    33    33    34    34    34    34    33    33    32    31    30    28    27    25    23    20    18    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.03  0.05  0.07  0.09  0.12  0.14  0.17  0.21  0.25  0.28 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    29    30    31    31    32    32    32    32    31    31    30    29    28    26    25    23    21    19    17    15    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.03  0.04  0.06  0.08  0.11  0.13  0.16  0.19  0.23  0.26 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    26    27    27    28    29    29    29    30    30    30    29    29    28    27    26    25    23    21    20    18    16    14    13    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.05  0.07  0.09  0.12  0.14  0.17  0.21  0.24 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    23    24    25    26    26    27    27    28    28    28    28    27    27    26    25    24    23    22    20    19    17    15    14    12    11    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.05  0.06  0.08  0.10  0.13  0.15  0.18  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    21    22    22    23    24    25    25    25    26    26    26    26    25    25    24    23    22    21    20    19    17    16    15    13    12    11     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09  0.11  0.13  0.16  0.18 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    18    19    20    21    22    22    23    23    24    24    24    24    24    23    23    22    22    21    20    19    18    16    15    14    13    12    10     9     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.06  0.07  0.09  0.11  0.13  0.19 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    16    17    18    19    19    20    21    21    22    22    22    22    22    22    22    21    21    20    19    19    18    17    16    14    13    12    11    10     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    14    15    16    17    17    18    19    19    20    20    20    20    20    20    20    20    20    19    19    18    17    16    16    15    14    13    12    11    10     9     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.09  0.14 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    13    13    14    15    15    16    17    17    18    18    18    19    19    19    19    19    19    18    18    17    17    16    15    15    14    13    12    11    10    10     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.06  0.10 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    5339.188 A,       Eexc =  8.438 eV,    log gf =    -0.334
    44    46    48    49    50    51    52    52    51    50    49    47    45    42    40    36    33    29    26    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.00  0.01  0.02  0.04  0.06  0.09  0.12  0.15  0.18  0.21  0.25  0.29  0.33  0.37  0.40 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    41    43    45    46    47    48    49    50    50    49    48    47    45    43    41    38    35    31    28    25    22    19    16    14    12    10     8     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.01  0.03  0.04  0.06  0.09  0.11  0.14  0.17  0.20  0.24  0.28  0.31  0.35  0.38 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    38    40    41    43    44    45    47    47    47    47    47    46    45    43    41    39    36    33    30    27    24    21    19    16    14    12    10     9     7     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01  0.00  0.01  0.03  0.04  0.06  0.08  0.10  0.13  0.16  0.19  0.22  0.26  0.29  0.33  0.36 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    34    36    38    40    41    42    44    44    45    45    45    44    44    42    41    39    37    34    32    29    26    24    21    18    16    14    12    10     9     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.04  0.05  0.07  0.09  0.12  0.14  0.17  0.20  0.23  0.27  0.30  0.37 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    31    33    34    36    38    39    41    41    42    42    43    43    42    41    40    39    37    35    33    30    28    25    23    21    18    16    14    12    11     9     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.05  0.06  0.08  0.10  0.12  0.15  0.18  0.20  0.24  0.31 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    28    29    31    33    34    36    37    38    39    40    40    40    40    40    39    38    36    35    33    31    29    27    25    23    20    18    16    15    13    11    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.07  0.09  0.10  0.13  0.15  0.18  0.24  0.30 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    24    26    28    29    31    32    34    35    36    36    37    37    38    37    37    36    36    34    33    31    30    28    26    24    22    20    18    16    15    13    12     8     6     5    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00  0.00  0.00  0.01  0.02  0.03  0.03  0.04  0.06  0.07  0.09  0.11  0.13  0.18  0.24  0.29 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    21    23    24    26    27    29    30    31    32    33    34    34    35    35    35    35    34    33    32    31    30    28    26    25    23    21    20    18    16    15    13    10     7     6    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.03  0.04  0.05  0.06  0.07  0.09  0.13  0.18  0.23 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    19    20    21    23    24    25    27    28    29    30    31    31    32    32    32    32    32    31    31    30    29    28    26    25    23    22    20    19    18    16    15    11     9     7     5    -1    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.02  0.02  0.03  0.04  0.05  0.06  0.09  0.13  0.17  0.21 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    16    17    19    20    21    22    24    25    26    27    28    28    29    29    30    30    30    29    29    28    28    27    26    25    23    22    21    20    18    17    16    13    10     8     6     5    -1    -1    -1    -1    -1    -1    -1
 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.01 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00 -0.00  0.00  0.00  0.01  0.01  0.01  0.02  0.03  0.03  0.04  0.06  0.09  0.13  0.16  0.20 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
CaII    6456.875 A,       Eexc =  8.438 eV,    log gf =     0.155
    68    70    72    74    75    76    78    78    78    77    76    74    72    70    67    63    58    53    48    43    38    33    28    24    20    17    14    12    10     8     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.09 -0.09 -0.09 -0.09 -0.09 -0.09 -0.11 -0.11 -0.11 -0.10 -0.10 -0.10 -0.09 -0.08 -0.07 -0.05 -0.03  0.00  0.04  0.08  0.12  0.16  0.20  0.25  0.31  0.37  0.43  0.49  0.55  0.61  0.67  0.80 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    65    67    69    70    72    73    75    76    75    75    74    73    72    70    67    64    60    56    51    46    42    37    32    28    24    20    17    14    12    10     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.10 -0.10 -0.10 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.05 -0.04 -0.02  0.01  0.04  0.08  0.12  0.16  0.20  0.25  0.30  0.36  0.42  0.48  0.54  0.59  0.74 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    61    63    65    67    69    70    72    73    73    73    73    72    71    69    67    65    61    58    54    49    45    40    36    32    28    24    21    17    15    12    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.06 -0.07 -0.07 -0.07 -0.07 -0.07 -0.09 -0.09 -0.08 -0.08 -0.08 -0.08 -0.07 -0.07 -0.06 -0.06 -0.04 -0.03 -0.01  0.02  0.05  0.08  0.11  0.15  0.19  0.24  0.29  0.34  0.40  0.46  0.52  0.65  0.78 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    57    59    62    64    65    67    70    70    71    71    71    71    70    68    67    65    62    59    56    52    48    44    40    36    32    28    24    21    18    15    13     8     6    -1    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.06 -0.06 -0.06 -0.06 -0.06 -0.08 -0.07 -0.07 -0.07 -0.07 -0.07 -0.07 -0.06 -0.06 -0.05 -0.05 -0.03 -0.02 -0.00  0.02  0.05  0.07  0.10  0.14  0.17  0.22  0.27  0.32  0.37  0.42  0.56  0.68 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    53    56    58    60    62    64    66    68    68    69    69    69    68    68    66    65    63    60    57    54    51    47    43    39    36    32    28    25    22    19    16    11     7     5    -1    -1    -1    -1    -1    -1    -1    -1    -1
 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.06 -0.05 -0.05 -0.05 -0.04 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.07  0.09  0.12  0.16  0.19  0.24  0.28  0.33  0.45  0.57  0.68 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    50    52    54    57    59    61    63    65    66    67    67    67    67    66    65    64    63    61    58    56    53    49    46    43    39    36    32    29    26    23    20    14    10     7     5    -1    -1    -1    -1    -1    -1    -1    -1
 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.03 -0.02 -0.01  0.00  0.02  0.04  0.06  0.08  0.11  0.14  0.17  0.20  0.24  0.35  0.46  0.55  0.64 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    46    48    51    53    55    57    60    62    63    64    65    65    65    65    65    64    62    61    59    57    54    51    48    45    42    39    36    33    30    27    24    17    12     9     6     5    -1    -1    -1    -1    -1    -1    -1
 -0.03 -0.03 -0.03 -0.03 -0.03 -0.04 -0.05 -0.05 -0.05 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.02 -0.01 -0.01  0.00  0.02  0.03  0.05  0.07  0.09  0.11  0.14  0.17  0.26  0.35  0.43  0.52  0.59 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    42    45    47    50    52    54    57    59    60    61    62    63    64    64    63    63    62    61    59    57    55    53    50    48    45    42    39    36    33    30    28    21    15    11     8     6     5    -1    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.04 -0.04 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.01 -0.00  0.00  0.01  0.03  0.04  0.06  0.07  0.09  0.12  0.18  0.26  0.33  0.40  0.47  0.54 -1.00 -1.00 -1.00 -1.00 -1.00 -1.00
    39    41    44    46    48    51    53    55    57    58    60    61    61    62    62    62    61    60    59    58    56    54    52    49    47    44    42    39    36    34    31    24    19    14    11     8     6     5    -1    -1    -1    -1    -1
 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.05  0.06  0.08  0.12  0.18  0.24  0.31  0.37  0.43  0.48 -1.00 -1.00 -1.00 -1.00 -1.00
    35    38    40    43    45    47    50    52    54    55    57    58    59    60    60    60    60    59    58    57    56    54    53    51    48    46    44    41    39    37    34    28    22    17    13    10     8     6     5    -1    -1    -1    -1
 -0.01 -0.01 -0.01 -0.01 -0.02 -0.02 -0.03 -0.03 -0.03 -0.03 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.02 -0.01 -0.01 -0.01 -0.01 -0.00  0.00  0.01  0.02  0.03  0.04  0.05  0.08  0.12  0.17  0.23  0.28  0.33  0.38  0.42 -1.00 -1.00 -1.00 -1.00
CaII    8662.138 A,       Eexc =  1.692 eV,    log gf =    -0.736
  1932  1843  1760  1678  1598  1520  1443  1366  1289  1216  1142  1069   997   925   852   777   704   636   575   522   477   439   406   378   353   330   309   290   274   259   245   217   196   179   164   151   139   130   120   112   103    96    89
 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.06 -0.05 -0.04 -0.02  0.00  0.02  0.03  0.04  0.06  0.07  0.09  0.10  0.12  0.13  0.15  0.16  0.18  0.18  0.17  0.17  0.16  0.16  0.15  0.14  0.14  0.14  0.14  0.15
  1870  1782  1700  1620  1543  1468  1395  1322  1249  1180  1112  1045   979   913   848   781   715   650   591   538   493   453   420   390   364   340   318   299   281   265   250   220   197   180   164   151   139   130   120   111   103    96    89
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.07 -0.07 -0.06 -0.04 -0.02 -0.01  0.01  0.02  0.04  0.05  0.07  0.09  0.10  0.12  0.14  0.16  0.19  0.20  0.20  0.20  0.19  0.19  0.18  0.18  0.17  0.17  0.17  0.18
  1828  1738  1653  1573  1497  1424  1353  1284  1215  1150  1085  1023   961   900   840   780   720   661   604   553   507   467   433   402   375   351   328   308   289   272   257   225   200   182   165   152   140   130   120   112   103    96    89
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.08 -0.08 -0.08 -0.08 -0.07 -0.06 -0.05 -0.03 -0.02 -0.00  0.01  0.03  0.04  0.06  0.08  0.11  0.13  0.15  0.19  0.21  0.21  0.22  0.21  0.21  0.20  0.20  0.20  0.20  0.20  0.20
  1797  1709  1622  1541  1464  1391  1321  1254  1187  1124  1062  1002   944   888   832   777   722   667   615   566   521   481   446   415   387   362   339   318   299   281   265   230   204   184   167   154   141   131   121   112   104    97    90
 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.08 -0.08 -0.08 -0.08 -0.08 -0.08 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.06  0.08  0.10  0.13  0.18  0.21  0.22  0.23  0.23  0.23  0.23  0.23  0.22  0.22  0.22  0.22
  1786  1696  1608  1523  1443  1369  1299  1233  1167  1106  1045   987   931   877   824   773   722   672   622   576   533   493   458   427   399   374   351   329   309   291   274   237   209   188   170   156   142   132   122   113   105    98    91
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.08 -0.08 -0.08 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.01  0.03  0.05  0.08  0.10  0.16  0.20  0.22  0.24  0.24  0.25  0.24  0.24  0.24  0.24  0.24  0.24
  1795  1699  1606  1520  1436  1360  1289  1221  1156  1095  1035   978   923   870   819   770   722   675   628   584   543   504   470   438   410   385   362   340   320   301   284   246   216   193   174   159   145   134   123   115   106    99    92
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.08 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.02  0.04  0.07  0.13  0.18  0.21  0.23  0.24  0.25  0.25  0.25  0.25  0.25  0.25  0.25
  1817  1713  1615  1529  1444  1364  1290  1220  1154  1092  1031   975   920   868   818   769   723   678   634   592   552   514   480   449   421   396   372   351   331   312   295   255   224   199   179   163   148   137   126   117   108   101    93
 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.02 -0.01  0.01  0.03  0.09  0.15  0.19  0.22  0.23  0.25  0.25  0.26  0.25  0.26  0.26  0.26
  1852  1745  1644  1548  1460  1381  1304  1230  1161  1097  1037   979   925   872   822   774   727   683   640   599   560   524   490   459   431   406   382   361   341   322   305   265   233   207   185   168   153   140   129   120   111   103    96
 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.01  0.01  0.06  0.11  0.16  0.19  0.21  0.23  0.24  0.25  0.25  0.25  0.26  0.26
  1900  1788  1685  1587  1495  1409  1329  1253  1180  1112  1050   990   935   882   831   783   736   691   649   608   570   534   501   470   442   416   392   371   351   332   315   275   242   215   192   174   158   145   133   123   114   106    99
 -0.03 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.02  0.03  0.08  0.12  0.16  0.19  0.21  0.23  0.24  0.24  0.25  0.25  0.25
  1960  1845  1737  1635  1537  1447  1363  1284  1209  1138  1072  1010   952   898   846   797   750   705   661   620   581   545   512   481   452   426   403   381   361   342   324   285   252   224   200   180   164   150   137   127   117   109   101
 -0.03 -0.03 -0.04 -0.04 -0.04 -0.04 -0.05 -0.05 -0.05 -0.05 -0.05 -0.06 -0.06 -0.06 -0.07 -0.07 -0.07 -0.08 -0.08 -0.08 -0.09 -0.09 -0.09 -0.08 -0.08 -0.08 -0.07 -0.06 -0.05 -0.05 -0.03  0.00  0.05  0.09  0.13  0.16  0.19  0.20  0.22  0.23  0.24  0.24  0.25
CaII    8912.068 A,       Eexc =  7.047 eV,    log gf =     0.637
   258   260   262   263   264   264   267   266   264   261   258   254   249   244   237   229   219   209   198   187   176   165   155   144   133   122   111   100    91    81    73    57    45    37    31    25    21    17    14    11     9     7     5
 -0.43 -0.42 -0.41 -0.40 -0.39 -0.39 -0.40 -0.40 -0.39 -0.39 -0.38 -0.38 -0.38 -0.37 -0.37 -0.35 -0.34 -0.31 -0.28 -0.25 -0.22 -0.18 -0.13 -0.09 -0.04  0.02  0.09  0.15  0.22  0.28  0.34  0.48  0.58  0.67  0.76  0.85  0.95  1.10  1.33  0.00  0.00  0.00  0.00
   249   252   254   256   257   257   261   260   258   256   254   250   246   242   236   229   221   212   201   191   181   170   160   150   140   129   119   108    98    89    80    62    49    40    33    27    22    19    15    13    10     8     6
 -0.41 -0.41 -0.40 -0.39 -0.38 -0.38 -0.39 -0.38 -0.38 -0.37 -0.37 -0.36 -0.36 -0.35 -0.35 -0.34 -0.33 -0.31 -0.29 -0.26 -0.23 -0.20 -0.16 -0.12 -0.07 -0.02  0.04  0.10  0.17  0.23  0.30  0.44  0.56  0.66  0.75  0.84  0.93  1.06  1.22  1.59  0.00  0.00  0.00
   240   243   246   248   249   250   254   254   253   251   249   246   243   239   234   228   221   213   204   195   185   175   166   156   146   137   126   116   106    96    87    68    53    43    35    29    24    20    17    14    11     9     7
 -0.40 -0.39 -0.38 -0.38 -0.37 -0.36 -0.37 -0.36 -0.36 -0.35 -0.35 -0.34 -0.34 -0.34 -0.33 -0.33 -0.32 -0.30 -0.29 -0.26 -0.24 -0.21 -0.18 -0.14 -0.10 -0.06 -0.00  0.05  0.12  0.18  0.24  0.40  0.53  0.63  0.73  0.81  0.90  1.01  1.14  1.36  2.82  0.00  0.00
   232   235   237   240   242   243   247   247   247   246   244   242   239   236   232   227   221   214   206   198   189   180   170   161   152   143   134   124   114   105    96    75    59    48    38    32    26    22    19    16    13    11     9
 -0.38 -0.37 -0.37 -0.36 -0.35 -0.34 -0.35 -0.35 -0.34 -0.33 -0.33 -0.32 -0.32 -0.32 -0.31 -0.31 -0.30 -0.29 -0.28 -0.26 -0.24 -0.22 -0.19 -0.16 -0.13 -0.09 -0.04  0.00  0.06  0.12  0.18  0.34  0.47  0.58  0.69  0.78  0.86  0.96  1.06  1.22  1.46  0.00  0.00
   223   227   229   232   234   236   240   241   241   241   239   238   235   233   229   225   220   214   208   200   192   183   175   167   158   149   141   132   123   113   104    83    66    53    42    35    29    25    21    17    15    12    10
 -0.35 -0.35 -0.34 -0.34 -0.33 -0.33 -0.34 -0.33 -0.32 -0.31 -0.31 -0.30 -0.30 -0.29 -0.29 -0.29 -0.28 -0.28 -0.27 -0.25 -0.24 -0.22 -0.20 -0.17 -0.14 -0.11 -0.08 -0.04  0.01  0.06  0.12  0.26  0.40  0.52  0.63  0.72  0.80  0.89  0.98  1.10  1.25  1.54  0.00
   215   218   222   224   227   229   233   234   235   235   234   233   232   229   227   223   219   214   208   201   194   187   179   171   163   155   147   139   130   122   113    92    74    60    48    40    33    27    23    20    17    14    12
 -0.33 -0.33 -0.32 -0.32 -0.31 -0.31 -0.32 -0.31 -0.30 -0.29 -0.29 -0.28 -0.28 -0.27 -0.27 -0.27 -0.26 -0.26 -0.25 -0.24 -0.23 -0.22 -0.20 -0.18 -0.16 -0.13 -0.10 -0.07 -0.03  0.01  0.06  0.19  0.32  0.44  0.55  0.64  0.73  0.81  0.89  0.99  1.10  1.26  1.51
   207   211   214   217   219   221   227   228   229   229   229   229   228   226   224   221   217   213   208   202   196   189   182   175   168   160   153   145   138   130   122   101    83    68    55    45    37    31    26    22    19    16    14
 -0.30 -0.30 -0.30 -0.29 -0.29 -0.28 -0.30 -0.29 -0.28 -0.28 -0.27 -0.26 -0.26 -0.25 -0.25 -0.24 -0.24 -0.24 -0.23 -0.22 -0.22 -0.20 -0.19 -0.18 -0.16 -0.14 -0.12 -0.09 -0.06 -0.03  0.00  0.12  0.24  0.35  0.47  0.55  0.64  0.72  0.79  0.87  0.96  1.07  1.20
   199   203   206   209   212   215   220   222   223   223   224   224   224   223   221   219   216   212   208   203   198   192   185   179   172   165   158   151   144   137   130   111    92    76    63    52    43    36    30    26    22    19    16
 -0.28 -0.28 -0.27 -0.27 -0.27 -0.26 -0.28 -0.27 -0.26 -0.25 -0.25 -0.24 -0.23 -0.23 -0.23 -0.22 -0.22 -0.21 -0.21 -0.20 -0.20 -0.19 -0.18 -0.17 -0.16 -0.14 -0.12 -0.10 -0.08 -0.06 -0.03  0.06  0.16  0.26  0.37  0.46  0.54  0.62  0.69  0.76  0.83  0.91  1.00
   192   196   199   202   205   208   214   215   217   218   219   219   219   219   218   216   214   211   207   203   199   193   188   182   176   169   163   157   150   143   137   119   102    86    71    59    49    41    35    30    25    22    19
 -0.25 -0.25 -0.25 -0.25 -0.24 -0.24 -0.25 -0.25 -0.24 -0.23 -0.23 -0.22 -0.22 -0.21 -0.20 -0.20 -0.20 -0.19 -0.19 -0.18 -0.18 -0.17 -0.17 -0.16 -0.15 -0.14 -0.12 -0.11 -0.09 -0.07 -0.05  0.01  0.10  0.18  0.28  0.37  0.45  0.52  0.58  0.64  0.71  0.77  0.84
   185   189   192   195   199   201   207   209   211   212   213   214   215   215   215   214   212   210   207   203   199   195   190   185   179   173   168   162   156   150   143   127   111    95    80    68    56    48    40    34    29    25    22
 -0.22 -0.22 -0.22 -0.22 -0.22 -0.22 -0.23 -0.23 -0.22 -0.21 -0.21 -0.20 -0.19 -0.19 -0.18 -0.18 -0.17 -0.17 -0.17 -0.16 -0.16 -0.15 -0.15 -0.14 -0.14 -0.13 -0.12 -0.11 -0.09 -0.08 -0.06 -0.02  0.05  0.12  0.20  0.28  0.35  0.42  0.48  0.54  0.59  0.64  0.70
CaII    8927.356 A,       Eexc =  7.050 eV,    log gf =     0.811
   298   301   304   305   306   306   309   308   305   302   298   293   287   280   272   262   251   239   226   214   202   190   179   167   156   144   133   122   111   102    93    75    62    52    44    38    33    28    24    21    18    15    13
 -0.39 -0.38 -0.37 -0.37 -0.36 -0.35 -0.37 -0.36 -0.36 -0.36 -0.36 -0.36 -0.36 -0.36 -0.35 -0.35 -0.34 -0.32 -0.30 -0.27 -0.24 -0.21 -0.17 -0.13 -0.09 -0.04  0.02  0.08  0.14  0.19  0.25  0.38  0.48  0.56  0.64  0.72  0.81  0.94  1.13  2.82  0.00  0.00  0.00
   289   292   295   297   298   299   303   302   299   297   294   289   284   278   271   263   254   243   231   219   208   196   185   174   163   152   141   130   119   109   100    80    66    55    47    40    34    30    26    22    19    16    14
 -0.38 -0.37 -0.37 -0.36 -0.35 -0.34 -0.35 -0.35 -0.34 -0.34 -0.34 -0.34 -0.34 -0.34 -0.34 -0.34 -0.33 -0.31 -0.30 -0.27 -0.25 -0.22 -0.19 -0.16 -0.12 -0.07 -0.02  0.04  0.10  0.16  0.21  0.35  0.46  0.55  0.63  0.71  0.79  0.91  1.03  1.33  2.98  0.00  0.00
   279   283   286   288   290   292   296   295   294   292   289   286   282   277   271   264   255   246   235   224   213   202   191   181   170   160   149   138   127   117   107    86    70    59    49    42    36    32    27    24    21    18    15
 -0.37 -0.36 -0.35 -0.35 -0.34 -0.33 -0.34 -0.34 -0.33 -0.33 -0.32 -0.32 -0.32 -0.32 -0.32 -0.32 -0.31 -0.30 -0.29 -0.27 -0.25 -0.23 -0.20 -0.17 -0.14 -0.10 -0.05 -0.00  0.05  0.11  0.17  0.31  0.43  0.52  0.61  0.69  0.77  0.86  0.96  1.13  1.55  0.00  0.00
   270   274   277   280   282   284   289   289   288   287   285   282   279   275   270   263   256   248   239   229   218   208   197   187   177   167   157   146   136   126   116    93    76    64    53    45    39    34    29    26    22    19    17
 -0.36 -0.35 -0.34 -0.33 -0.32 -0.32 -0.33 -0.32 -0.31 -0.31 -0.31 -0.30 -0.30 -0.30 -0.30 -0.30 -0.29 -0.29 -0.28 -0.27 -0.25 -0.23 -0.21 -0.19 -0.16 -0.12 -0.09 -0.04  0.01  0.06  0.12  0.26  0.38  0.48  0.58  0.66  0.73  0.81  0.89  1.01  1.17  1.83  0.00
   261   265   269   272   275   277   282   282   283   282   281   279   276   272   268   263   257   250   241   232   223   213   203   194   184   174   165   155   145   135   125   102    83    69    57    49    42    36    32    28    24    21    19
 -0.34 -0.33 -0.32 -0.32 -0.31 -0.30 -0.31 -0.30 -0.30 -0.29 -0.29 -0.28 -0.28 -0.28 -0.28 -0.28 -0.27 -0.27 -0.26 -0.25 -0.24 -0.23 -0.21 -0.19 -0.17 -0.14 -0.11 -0.08 -0.04  0.01  0.06  0.19  0.32  0.43  0.53  0.61  0.68  0.75  0.83  0.92  1.02  1.19  1.59
   253   257   261   264   267   269   275   276   277   277   276   275   273   270   266   262   257   251   244   236   227   218   209   200   191   182   173   163   154   144   135   112    92    77    64    54    46    40    34    30    27    23    21
 -0.32 -0.31 -0.31 -0.30 -0.29 -0.29 -0.29 -0.29 -0.28 -0.27 -0.27 -0.26 -0.26 -0.26 -0.25 -0.25 -0.25 -0.25 -0.25 -0.24 -0.23 -0.22 -0.21 -0.19 -0.17 -0.15 -0.13 -0.10 -0.07 -0.03  0.01  0.13  0.25  0.36  0.46  0.54  0.62  0.69  0.76  0.83  0.91  1.01  1.14
   245   249   253   257   260   262   268   270   271   272   272   271   270   268   265   261   257   252   246   239   231   223   214   206   197   189   180   171   163   154   145   122   102    85    71    60    51    44    38    33    29    26    23
 -0.29 -0.29 -0.28 -0.28 -0.27 -0.27 -0.28 -0.27 -0.26 -0.25 -0.25 -0.24 -0.24 -0.24 -0.23 -0.23 -0.23 -0.23 -0.22 -0.22 -0.21 -0.21 -0.20 -0.19 -0.17 -0.16 -0.14 -0.12 -0.09 -0.06 -0.03  0.07  0.18  0.28  0.38  0.47  0.55  0.61  0.67  0.74  0.80  0.88  0.96
   238   242   246   249   253   256   262   264   265   266   267   267   267   265   263   260   257   252   247   241   234   227   219   211   204   195   187   179   171   163   154   133   112    95    80    67    57    49    43    37    33    29    26
 -0.27 -0.27 -0.26 -0.26 -0.25 -0.25 -0.26 -0.25 -0.24 -0.24 -0.23 -0.22 -0.22 -0.22 -0.21 -0.21 -0.21 -0.20 -0.20 -0.20 -0.19 -0.19 -0.18 -0.17 -0.16 -0.15 -0.14 -0.12 -0.10 -0.08 -0.06  0.02  0.11  0.20  0.30  0.38  0.46  0.53  0.59  0.64  0.70  0.76  0.82
   231   235   239   243   246   249   256   258   260   261   263   263   263   263   262   260   257   253   249   243   238   231   224   217   210   202   194   187   179   171   163   143   123   105    89    76    65    55    48    42    37    33    29
 -0.24 -0.24 -0.24 -0.24 -0.23 -0.23 -0.24 -0.23 -0.22 -0.22 -0.21 -0.20 -0.20 -0.19 -0.19 -0.19 -0.18 -0.18 -0.18 -0.18 -0.17 -0.17 -0.17 -0.16 -0.15 -0.14 -0.13 -0.12 -0.11 -0.09 -0.08 -0.02  0.06  0.14  0.22  0.30  0.38  0.44  0.50  0.55  0.60  0.65  0.70
   224   228   233   236   240   243   250   253   255   257   258   259   260   260   260   259   257   254   250   246   241   235   229   222   216   209   201   194   187   180   172   153   134   116   100    85    73    63    54    47    42    37    33
 -0.22 -0.22 -0.21 -0.21 -0.21 -0.21 -0.22 -0.21 -0.20 -0.20 -0.19 -0.19 -0.18 -0.18 -0.17 -0.17 -0.16 -0.16 -0.16 -0.16 -0.15 -0.15 -0.15 -0.14 -0.14 -0.13 -0.12 -0.12 -0.10 -0.09 -0.08 -0.04  0.01  0.08  0.15  0.22  0.29  0.36  0.41  0.46  0.51  0.55  0.60
CaII    9890.705 A,       Eexc =  8.400 eV,    log gf =    -1.200
   201   206   211   215   218   220   235   236   235   234   232   229   224   219   213   204   194   183   172   160   148   136   124   113   102    91    80    71    62    55    48    36    28    22    18    14    11     9     6     5    -1    -1    -1
 -0.30 -0.30 -0.30 -0.30 -0.30 -0.30 -0.37 -0.37 -0.37 -0.36 -0.36 -0.36 -0.35 -0.35 -0.34 -0.32 -0.30 -0.27 -0.23 -0.19 -0.14 -0.09 -0.03  0.03  0.10  0.17  0.25  0.33  0.41  0.50  0.57  0.75  0.89  1.02  1.16  1.31  1.48  1.68  1.90  2.14 -1.00 -1.00 -1.00
   194   200   205   209   213   216   231   232   232   232   230   228   225   220   215   208   199   189   178   167   155   144   133   122   110    99    89    78    69    60    53    38    29    23    18    14    11     8     6    -1    -1    -1    -1
 -0.28 -0.28 -0.28 -0.28 -0.28 -0.28 -0.34 -0.34 -0.34 -0.33 -0.33 -0.33 -0.32 -0.32 -0.31 -0.30 -0.28 -0.26 -0.23 -0.20 -0.16 -0.11 -0.06 -0.00  0.06  0.13  0.20  0.29  0.37  0.46  0.54  0.75  0.93  1.10  1.28  1.48  1.71  1.97  2.21 -1.00 -1.00 -1.00 -1.00
   187   193   199   204   208   212   227   229   229   230   229   227   225   221   216   211   203   195   185   174   163   152   141   131   120   109    98    87    77    68    60    43    31    24    18    14    11     8     6    -1    -1    -1    -1
 -0.25 -0.25 -0.25 -0.25 -0.25 -0.25 -0.31 -0.31 -0.30 -0.30 -0.30 -0.30 -0.29 -0.29 -0.28 -0.28 -0.27 -0.25 -0.23 -0.20 -0.17 -0.13 -0.08 -0.04  0.02  0.08  0.15  0.22  0.31  0.39  0.48  0.71  0.92  1.12  1.35  1.61  1.87  2.15  2.42 -1.00 -1.00 -1.00 -1.00
   180   186   192   198   203   207   223   225   227   227   227   226   224   222   218   213   207   200   191   182   172   161   151   140   130   119   108    98    87    77    68    49    36    27    20    15    12     9     6    -1    -1    -1    -1
 -0.22 -0.22 -0.23 -0.23 -0.23 -0.23 -0.28 -0.28 -0.27 -0.27 -0.27 -0.27 -0.26 -0.26 -0.26 -0.25 -0.24 -0.23 -0.22 -0.20 -0.17 -0.14 -0.10 -0.06 -0.02  0.03  0.09  0.16  0.23  0.31  0.40  0.63  0.86  1.09  1.35  1.64  1.94  2.24  2.53 -1.00 -1.00 -1.00 -1.00
   172   179   186   192   197   202   218   221   223   225   226   225   224   222   219   216   211   205   197   189   180   170   160   150   140   130   120   109    99    89    79    58    42    31    23    17    13    10     7     5    -1    -1    -1
 -0.20 -0.20 -0.20 -0.20 -0.20 -0.20 -0.25 -0.25 -0.25 -0.24 -0.24 -0.24 -0.23 -0.23 -0.23 -0.22 -0.22 -0.21 -0.20 -0.19 -0.17 -0.14 -0.12 -0.08 -0.05 -0.01  0.04  0.10  0.16  0.23  0.30  0.52  0.74  0.98  1.25  1.55  1.89  2.22  2.53  2.86 -1.00 -1.00 -1.00
   165   172   179   186   192   197   213   217   220   222   224   224   224   223   221   218   214   209   203   195   187   179   170   160   151   141   132   122   112   102    92    69    51    38    28    21    16    12     9     6    -1    -1    -1
 -0.17 -0.17 -0.17 -0.18 -0.18 -0.18 -0.23 -0.22 -0.22 -0.22 -0.21 -0.21 -0.21 -0.20 -0.20 -0.20 -0.19 -0.19 -0.18 -0.17 -0.16 -0.14 -0.12 -0.09 -0.07 -0.04 -0.00  0.04  0.09  0.15  0.21  0.40  0.60  0.81  1.07  1.35  1.71  2.08  2.42  2.76 -1.00 -1.00 -1.00
   158   166   173   179   186   192   208   212   216   219   222   223   224   224   222   220   217   213   208   202   195   187   179   170   162   153   144   134   125   115   106    82    62    47    34    26    20    15    11     8     6    -1    -1
 -0.14 -0.15 -0.15 -0.15 -0.15 -0.15 -0.20 -0.20 -0.20 -0.19 -0.19 -0.18 -0.18 -0.18 -0.17 -0.17 -0.17 -0.16 -0.16 -0.15 -0.14 -0.13 -0.12 -0.10 -0.08 -0.05 -0.03  0.00  0.04  0.08  0.13  0.28  0.46  0.64  0.86  1.10  1.42  1.78  2.16  2.53  2.89 -1.00 -1.00
   151   159   166   173   180   186   203   207   212   216   219   222   223   224   224   222   220   217   213   208   202   195   188   180   172   164   155   147   138   129   120    96    75    58    44    33    26    20    15    11     8     6    -1
 -0.12 -0.12 -0.13 -0.13 -0.13 -0.13 -0.18 -0.18 -0.17 -0.17 -0.16 -0.16 -0.16 -0.15 -0.15 -0.15 -0.14 -0.14 -0.14 -0.13 -0.13 -0.12 -0.11 -0.09 -0.08 -0.06 -0.04 -0.02  0.00  0.04  0.07  0.18  0.32  0.47  0.65  0.85  1.09  1.40  1.78  2.17  2.55  2.94 -1.00
   145   152   160   167   174   181   197   203   208   212   216   220   222   224   225   225   224   221   218   214   209   204   197   190   183   175   167   159   151   143   134   112    90    71    55    43    33    26    20    15    12     9     6
 -0.10 -0.10 -0.10 -0.11 -0.11 -0.11 -0.16 -0.16 -0.15 -0.15 -0.14 -0.14 -0.14 -0.13 -0.13 -0.13 -0.12 -0.12 -0.12 -0.11 -0.11 -0.10 -0.10 -0.09 -0.08 -0.06 -0.05 -0.04 -0.02  0.00  0.03  0.11  0.22  0.34  0.48  0.63  0.81  1.02  1.31  1.68  2.10  2.49  2.89
   138   146   154   161   168   175   192   198   203   208   213   217   221   224   226   227   227   225   223   220   216   211   206   200   193   187   179   172   164   156   148   127   106    87    69    54    43    33    26    21    17    13    10
 -0.08 -0.08 -0.09 -0.09 -0.09 -0.09 -0.14 -0.14 -0.13 -0.13 -0.12 -0.12 -0.12 -0.11 -0.11 -0.11 -0.10 -0.10 -0.10 -0.10 -0.09 -0.09 -0.08 -0.08 -0.07 -0.06 -0.05 -0.04 -0.03 -0.01  0.00  0.06  0.14  0.22  0.33  0.45  0.59  0.74  0.92  1.15  1.49  1.91  2.33

